Graph-Based Meshfree Multi-scale Coarse Space Approximation for Two-Level Schwarz Methods

Efficient simulation of Darcy flow in highly heterogeneous porous media requires iterative solvers that remain robust under large permeability contrasts and mixed boundary conditions. Spectral coarse spaces in two-level overlapping Schwarz methods provide such robustness, but their practical use is often limited by an expensive setup phase dominated by many local generalized eigenvalue solves. We propose a purely algebraic, coarse-space approximation that avoids these repeated local eigensolves by using a graph neural network operating on the system-matrix graph. On the analysis side, we introduce a coefficient-weighted subspace-distance measure to quantify the discrepancy between the approximated and target local multiscale coarse spaces, and we derive a condition-number bound for the resulting preconditioned operator in terms of this distance. This bound yields a principled supervised-training objective and links learning error to solver performance. Numerical experiments on 2D and 3D high-contrast Darcy systems with varying mixed boundary conditions demonstrate that the proposed approach substantially reduces setup cost and improves end-to-end time-to-solution, while preserving robust convergence across the tested contrasts and boundary configurations.

==> figures/training_dynamics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{bm}%
%%   \usepackage{mismath}
%%   \newcommand{\SSSText}[1]{{\scriptscriptstyle \mathup{#1}}}%
%%   \renewcommand{\mathdefault}[1][]{}%
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500825in}{4.106600in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500825in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500825in}{4.106600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.106600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124632in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.373747in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.373747in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373747in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373747in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.622862in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.622862in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622862in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622862in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.871977in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.871977in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871977in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871977in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.121092in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{2.121092in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121092in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121092in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.370207in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{2.370207in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370207in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370207in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.619321in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{2.619321in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619321in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619321in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.868436in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{2.868436in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868436in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868436in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.117551in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117551in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.117551in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121092in,y=1.986726in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.333389in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.333389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.333389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731656in, y=2.288667in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.868397in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.868397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.868397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731656in, y=2.823676in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{3.403406in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.403406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.403406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811902in, y=3.358684in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.281541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.308908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.494443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.588653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.655496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.707344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.749706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.785524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.816550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.843917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.029451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.123661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.190505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.242352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.284715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.320532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.351558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.378925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676101in,y=2.904998in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.600000,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134597in}{3.473377in}}%
\pgfpathlineto{\pgfqpoint{1.144562in}{3.102767in}}%
\pgfpathlineto{\pgfqpoint{1.154526in}{2.980135in}}%
\pgfpathlineto{\pgfqpoint{1.164491in}{2.898332in}}%
\pgfpathlineto{\pgfqpoint{1.174455in}{2.909819in}}%
\pgfpathlineto{\pgfqpoint{1.184420in}{2.878008in}}%
\pgfpathlineto{\pgfqpoint{1.194385in}{2.878500in}}%
\pgfpathlineto{\pgfqpoint{1.204349in}{2.832569in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.824977in}}%
\pgfpathlineto{\pgfqpoint{1.224278in}{2.779201in}}%
\pgfpathlineto{\pgfqpoint{1.234243in}{2.855280in}}%
\pgfpathlineto{\pgfqpoint{1.244207in}{2.814757in}}%
\pgfpathlineto{\pgfqpoint{1.254172in}{2.799747in}}%
\pgfpathlineto{\pgfqpoint{1.264137in}{2.849584in}}%
\pgfpathlineto{\pgfqpoint{1.274101in}{2.811515in}}%
\pgfpathlineto{\pgfqpoint{1.284066in}{2.818666in}}%
\pgfpathlineto{\pgfqpoint{1.294030in}{2.827230in}}%
\pgfpathlineto{\pgfqpoint{1.303995in}{2.819814in}}%
\pgfpathlineto{\pgfqpoint{1.313960in}{2.763855in}}%
\pgfpathlineto{\pgfqpoint{1.323924in}{2.798121in}}%
\pgfpathlineto{\pgfqpoint{1.333889in}{2.740246in}}%
\pgfpathlineto{\pgfqpoint{1.343853in}{2.782389in}}%
\pgfpathlineto{\pgfqpoint{1.353818in}{2.757010in}}%
\pgfpathlineto{\pgfqpoint{1.363783in}{2.801257in}}%
\pgfpathlineto{\pgfqpoint{1.373747in}{2.761937in}}%
\pgfpathlineto{\pgfqpoint{1.383712in}{2.792121in}}%
\pgfpathlineto{\pgfqpoint{1.393676in}{2.803970in}}%
\pgfpathlineto{\pgfqpoint{1.403641in}{2.736980in}}%
\pgfpathlineto{\pgfqpoint{1.413606in}{2.789594in}}%
\pgfpathlineto{\pgfqpoint{1.423570in}{2.710258in}}%
\pgfpathlineto{\pgfqpoint{1.433535in}{2.717451in}}%
\pgfpathlineto{\pgfqpoint{1.443499in}{2.718410in}}%
\pgfpathlineto{\pgfqpoint{1.453464in}{2.742094in}}%
\pgfpathlineto{\pgfqpoint{1.463429in}{2.812649in}}%
\pgfpathlineto{\pgfqpoint{1.473393in}{2.780961in}}%
\pgfpathlineto{\pgfqpoint{1.483358in}{2.745533in}}%
\pgfpathlineto{\pgfqpoint{1.493322in}{2.688933in}}%
\pgfpathlineto{\pgfqpoint{1.503287in}{2.747910in}}%
\pgfpathlineto{\pgfqpoint{1.513252in}{2.749946in}}%
\pgfpathlineto{\pgfqpoint{1.523216in}{2.769068in}}%
\pgfpathlineto{\pgfqpoint{1.533181in}{2.719625in}}%
\pgfpathlineto{\pgfqpoint{1.543145in}{2.723303in}}%
\pgfpathlineto{\pgfqpoint{1.553110in}{2.742585in}}%
\pgfpathlineto{\pgfqpoint{1.563074in}{2.721404in}}%
\pgfpathlineto{\pgfqpoint{1.573039in}{2.681740in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{2.730244in}}%
\pgfpathlineto{\pgfqpoint{1.592968in}{2.727661in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{2.751116in}}%
\pgfpathlineto{\pgfqpoint{1.612897in}{2.747313in}}%
\pgfpathlineto{\pgfqpoint{1.622862in}{2.728405in}}%
\pgfpathlineto{\pgfqpoint{1.632827in}{2.722203in}}%
\pgfpathlineto{\pgfqpoint{1.642791in}{2.726213in}}%
\pgfpathlineto{\pgfqpoint{1.652756in}{2.674216in}}%
\pgfpathlineto{\pgfqpoint{1.662720in}{2.655473in}}%
\pgfpathlineto{\pgfqpoint{1.672685in}{2.679435in}}%
\pgfpathlineto{\pgfqpoint{1.682650in}{2.711315in}}%
\pgfpathlineto{\pgfqpoint{1.692614in}{2.720061in}}%
\pgfpathlineto{\pgfqpoint{1.702579in}{2.715633in}}%
\pgfpathlineto{\pgfqpoint{1.712543in}{2.673529in}}%
\pgfpathlineto{\pgfqpoint{1.722508in}{2.711443in}}%
\pgfpathlineto{\pgfqpoint{1.732473in}{2.661664in}}%
\pgfpathlineto{\pgfqpoint{1.742437in}{2.696144in}}%
\pgfpathlineto{\pgfqpoint{1.752402in}{2.670450in}}%
\pgfpathlineto{\pgfqpoint{1.762366in}{2.681647in}}%
\pgfpathlineto{\pgfqpoint{1.772331in}{2.699321in}}%
\pgfpathlineto{\pgfqpoint{1.782296in}{2.676525in}}%
\pgfpathlineto{\pgfqpoint{1.792260in}{2.637589in}}%
\pgfpathlineto{\pgfqpoint{1.802225in}{2.650956in}}%
\pgfpathlineto{\pgfqpoint{1.812189in}{2.655176in}}%
\pgfpathlineto{\pgfqpoint{1.822154in}{2.660944in}}%
\pgfpathlineto{\pgfqpoint{1.832119in}{2.634932in}}%
\pgfpathlineto{\pgfqpoint{1.842083in}{2.655409in}}%
\pgfpathlineto{\pgfqpoint{1.852048in}{2.741236in}}%
\pgfpathlineto{\pgfqpoint{1.862012in}{2.706193in}}%
\pgfpathlineto{\pgfqpoint{1.871977in}{2.622590in}}%
\pgfpathlineto{\pgfqpoint{1.881941in}{2.654010in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{2.640754in}}%
\pgfpathlineto{\pgfqpoint{1.901871in}{2.658572in}}%
\pgfpathlineto{\pgfqpoint{1.911835in}{2.590612in}}%
\pgfpathlineto{\pgfqpoint{1.921800in}{2.621866in}}%
\pgfpathlineto{\pgfqpoint{1.931764in}{2.634850in}}%
\pgfpathlineto{\pgfqpoint{1.941729in}{2.636967in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{2.640532in}}%
\pgfpathlineto{\pgfqpoint{1.961658in}{2.638215in}}%
\pgfpathlineto{\pgfqpoint{1.971623in}{2.627772in}}%
\pgfpathlineto{\pgfqpoint{1.981587in}{2.661046in}}%
\pgfpathlineto{\pgfqpoint{1.991552in}{2.646995in}}%
\pgfpathlineto{\pgfqpoint{2.001517in}{2.634850in}}%
\pgfpathlineto{\pgfqpoint{2.011481in}{2.599369in}}%
\pgfpathlineto{\pgfqpoint{2.021446in}{2.654757in}}%
\pgfpathlineto{\pgfqpoint{2.031410in}{2.624589in}}%
\pgfpathlineto{\pgfqpoint{2.041375in}{2.584897in}}%
\pgfpathlineto{\pgfqpoint{2.051340in}{2.603924in}}%
\pgfpathlineto{\pgfqpoint{2.061304in}{2.610411in}}%
\pgfpathlineto{\pgfqpoint{2.071269in}{2.697326in}}%
\pgfpathlineto{\pgfqpoint{2.081233in}{2.602462in}}%
\pgfpathlineto{\pgfqpoint{2.091198in}{2.671021in}}%
\pgfpathlineto{\pgfqpoint{2.101163in}{2.641039in}}%
\pgfpathlineto{\pgfqpoint{2.111127in}{2.605608in}}%
\pgfpathlineto{\pgfqpoint{2.121092in}{2.617365in}}%
\pgfpathlineto{\pgfqpoint{2.131056in}{2.627399in}}%
\pgfpathlineto{\pgfqpoint{2.141021in}{2.626512in}}%
\pgfpathlineto{\pgfqpoint{2.150986in}{2.640097in}}%
\pgfpathlineto{\pgfqpoint{2.160950in}{2.607158in}}%
\pgfpathlineto{\pgfqpoint{2.170915in}{2.552698in}}%
\pgfpathlineto{\pgfqpoint{2.180879in}{2.582333in}}%
\pgfpathlineto{\pgfqpoint{2.190844in}{2.574803in}}%
\pgfpathlineto{\pgfqpoint{2.200808in}{2.581863in}}%
\pgfpathlineto{\pgfqpoint{2.210773in}{2.547172in}}%
\pgfpathlineto{\pgfqpoint{2.220738in}{2.545004in}}%
\pgfpathlineto{\pgfqpoint{2.230702in}{2.566850in}}%
\pgfpathlineto{\pgfqpoint{2.240667in}{2.598316in}}%
\pgfpathlineto{\pgfqpoint{2.250631in}{2.627929in}}%
\pgfpathlineto{\pgfqpoint{2.260596in}{2.599191in}}%
\pgfpathlineto{\pgfqpoint{2.270561in}{2.564774in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{2.630473in}}%
\pgfpathlineto{\pgfqpoint{2.290490in}{2.609492in}}%
\pgfpathlineto{\pgfqpoint{2.300454in}{2.546504in}}%
\pgfpathlineto{\pgfqpoint{2.310419in}{2.526512in}}%
\pgfpathlineto{\pgfqpoint{2.320384in}{2.585039in}}%
\pgfpathlineto{\pgfqpoint{2.330348in}{2.525660in}}%
\pgfpathlineto{\pgfqpoint{2.340313in}{2.528547in}}%
\pgfpathlineto{\pgfqpoint{2.350277in}{2.581424in}}%
\pgfpathlineto{\pgfqpoint{2.360242in}{2.510760in}}%
\pgfpathlineto{\pgfqpoint{2.370207in}{2.531419in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{2.452947in}}%
\pgfpathlineto{\pgfqpoint{2.390136in}{2.520203in}}%
\pgfpathlineto{\pgfqpoint{2.400100in}{2.532693in}}%
\pgfpathlineto{\pgfqpoint{2.410065in}{2.470529in}}%
\pgfpathlineto{\pgfqpoint{2.420030in}{2.496962in}}%
\pgfpathlineto{\pgfqpoint{2.429994in}{2.459911in}}%
\pgfpathlineto{\pgfqpoint{2.439959in}{2.508310in}}%
\pgfpathlineto{\pgfqpoint{2.449923in}{2.487282in}}%
\pgfpathlineto{\pgfqpoint{2.459888in}{2.483196in}}%
\pgfpathlineto{\pgfqpoint{2.469853in}{2.527612in}}%
\pgfpathlineto{\pgfqpoint{2.479817in}{2.542590in}}%
\pgfpathlineto{\pgfqpoint{2.489782in}{2.458939in}}%
\pgfpathlineto{\pgfqpoint{2.499746in}{2.469587in}}%
\pgfpathlineto{\pgfqpoint{2.509711in}{2.497030in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{2.506552in}}%
\pgfpathlineto{\pgfqpoint{2.529640in}{2.550490in}}%
\pgfpathlineto{\pgfqpoint{2.539605in}{2.473001in}}%
\pgfpathlineto{\pgfqpoint{2.549569in}{2.494303in}}%
\pgfpathlineto{\pgfqpoint{2.559534in}{2.437203in}}%
\pgfpathlineto{\pgfqpoint{2.569498in}{2.420362in}}%
\pgfpathlineto{\pgfqpoint{2.579463in}{2.487605in}}%
\pgfpathlineto{\pgfqpoint{2.589428in}{2.476855in}}%
\pgfpathlineto{\pgfqpoint{2.599392in}{2.440494in}}%
\pgfpathlineto{\pgfqpoint{2.609357in}{2.497295in}}%
\pgfpathlineto{\pgfqpoint{2.619321in}{2.455956in}}%
\pgfpathlineto{\pgfqpoint{2.629286in}{2.505668in}}%
\pgfpathlineto{\pgfqpoint{2.639251in}{2.480152in}}%
\pgfpathlineto{\pgfqpoint{2.649215in}{2.514988in}}%
\pgfpathlineto{\pgfqpoint{2.659180in}{2.391816in}}%
\pgfpathlineto{\pgfqpoint{2.669144in}{2.431973in}}%
\pgfpathlineto{\pgfqpoint{2.679109in}{2.421701in}}%
\pgfpathlineto{\pgfqpoint{2.689074in}{2.395153in}}%
\pgfpathlineto{\pgfqpoint{2.699038in}{2.401131in}}%
\pgfpathlineto{\pgfqpoint{2.709003in}{2.440201in}}%
\pgfpathlineto{\pgfqpoint{2.718967in}{2.496236in}}%
\pgfpathlineto{\pgfqpoint{2.728932in}{2.395935in}}%
\pgfpathlineto{\pgfqpoint{2.738897in}{2.437664in}}%
\pgfpathlineto{\pgfqpoint{2.748861in}{2.418694in}}%
\pgfpathlineto{\pgfqpoint{2.758826in}{2.415763in}}%
\pgfpathlineto{\pgfqpoint{2.768790in}{2.400279in}}%
\pgfpathlineto{\pgfqpoint{2.778755in}{2.432246in}}%
\pgfpathlineto{\pgfqpoint{2.788720in}{2.484072in}}%
\pgfpathlineto{\pgfqpoint{2.798684in}{2.428326in}}%
\pgfpathlineto{\pgfqpoint{2.808649in}{2.370306in}}%
\pgfpathlineto{\pgfqpoint{2.818613in}{2.456024in}}%
\pgfpathlineto{\pgfqpoint{2.828578in}{2.422320in}}%
\pgfpathlineto{\pgfqpoint{2.838542in}{2.365317in}}%
\pgfpathlineto{\pgfqpoint{2.848507in}{2.446412in}}%
\pgfpathlineto{\pgfqpoint{2.858472in}{2.384809in}}%
\pgfpathlineto{\pgfqpoint{2.868436in}{2.448474in}}%
\pgfpathlineto{\pgfqpoint{2.878401in}{2.355598in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{2.442740in}}%
\pgfpathlineto{\pgfqpoint{2.898330in}{2.369193in}}%
\pgfpathlineto{\pgfqpoint{2.908295in}{2.361292in}}%
\pgfpathlineto{\pgfqpoint{2.918259in}{2.447082in}}%
\pgfpathlineto{\pgfqpoint{2.928224in}{2.336619in}}%
\pgfpathlineto{\pgfqpoint{2.938188in}{2.402377in}}%
\pgfpathlineto{\pgfqpoint{2.948153in}{2.423552in}}%
\pgfpathlineto{\pgfqpoint{2.958118in}{2.366186in}}%
\pgfpathlineto{\pgfqpoint{2.968082in}{2.385794in}}%
\pgfpathlineto{\pgfqpoint{2.978047in}{2.481986in}}%
\pgfpathlineto{\pgfqpoint{2.988011in}{2.351077in}}%
\pgfpathlineto{\pgfqpoint{2.997976in}{2.363119in}}%
\pgfpathlineto{\pgfqpoint{3.007941in}{2.420873in}}%
\pgfpathlineto{\pgfqpoint{3.017905in}{2.476755in}}%
\pgfpathlineto{\pgfqpoint{3.027870in}{2.411419in}}%
\pgfpathlineto{\pgfqpoint{3.037834in}{2.425436in}}%
\pgfpathlineto{\pgfqpoint{3.047799in}{2.393669in}}%
\pgfpathlineto{\pgfqpoint{3.057764in}{2.388724in}}%
\pgfpathlineto{\pgfqpoint{3.067728in}{2.375635in}}%
\pgfpathlineto{\pgfqpoint{3.077693in}{2.387346in}}%
\pgfpathlineto{\pgfqpoint{3.087657in}{2.451875in}}%
\pgfpathlineto{\pgfqpoint{3.097622in}{2.375306in}}%
\pgfpathlineto{\pgfqpoint{3.107587in}{2.467627in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.391798in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.391798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134597in}{3.207470in}}%
\pgfpathlineto{\pgfqpoint{1.144562in}{3.061986in}}%
\pgfpathlineto{\pgfqpoint{1.154526in}{2.970804in}}%
\pgfpathlineto{\pgfqpoint{1.164491in}{2.932736in}}%
\pgfpathlineto{\pgfqpoint{1.174455in}{2.867608in}}%
\pgfpathlineto{\pgfqpoint{1.184420in}{2.868374in}}%
\pgfpathlineto{\pgfqpoint{1.194385in}{2.792491in}}%
\pgfpathlineto{\pgfqpoint{1.204349in}{2.798140in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.846619in}}%
\pgfpathlineto{\pgfqpoint{1.224278in}{2.892084in}}%
\pgfpathlineto{\pgfqpoint{1.234243in}{2.897958in}}%
\pgfpathlineto{\pgfqpoint{1.244207in}{2.819605in}}%
\pgfpathlineto{\pgfqpoint{1.254172in}{2.900329in}}%
\pgfpathlineto{\pgfqpoint{1.264137in}{2.819694in}}%
\pgfpathlineto{\pgfqpoint{1.274101in}{2.763326in}}%
\pgfpathlineto{\pgfqpoint{1.284066in}{2.770935in}}%
\pgfpathlineto{\pgfqpoint{1.294030in}{2.899272in}}%
\pgfpathlineto{\pgfqpoint{1.303995in}{2.826123in}}%
\pgfpathlineto{\pgfqpoint{1.313960in}{2.672219in}}%
\pgfpathlineto{\pgfqpoint{1.323924in}{2.775401in}}%
\pgfpathlineto{\pgfqpoint{1.333889in}{2.742928in}}%
\pgfpathlineto{\pgfqpoint{1.343853in}{2.692888in}}%
\pgfpathlineto{\pgfqpoint{1.353818in}{2.751554in}}%
\pgfpathlineto{\pgfqpoint{1.363783in}{2.786501in}}%
\pgfpathlineto{\pgfqpoint{1.373747in}{2.842895in}}%
\pgfpathlineto{\pgfqpoint{1.383712in}{2.697340in}}%
\pgfpathlineto{\pgfqpoint{1.393676in}{2.811027in}}%
\pgfpathlineto{\pgfqpoint{1.403641in}{2.806076in}}%
\pgfpathlineto{\pgfqpoint{1.413606in}{2.726402in}}%
\pgfpathlineto{\pgfqpoint{1.423570in}{2.642849in}}%
\pgfpathlineto{\pgfqpoint{1.433535in}{2.741877in}}%
\pgfpathlineto{\pgfqpoint{1.443499in}{2.666207in}}%
\pgfpathlineto{\pgfqpoint{1.453464in}{2.738000in}}%
\pgfpathlineto{\pgfqpoint{1.463429in}{2.991501in}}%
\pgfpathlineto{\pgfqpoint{1.473393in}{2.698555in}}%
\pgfpathlineto{\pgfqpoint{1.483358in}{2.759002in}}%
\pgfpathlineto{\pgfqpoint{1.493322in}{2.788325in}}%
\pgfpathlineto{\pgfqpoint{1.503287in}{2.852948in}}%
\pgfpathlineto{\pgfqpoint{1.513252in}{2.678490in}}%
\pgfpathlineto{\pgfqpoint{1.523216in}{2.705027in}}%
\pgfpathlineto{\pgfqpoint{1.533181in}{2.629734in}}%
\pgfpathlineto{\pgfqpoint{1.543145in}{2.836685in}}%
\pgfpathlineto{\pgfqpoint{1.553110in}{2.718561in}}%
\pgfpathlineto{\pgfqpoint{1.563074in}{2.693860in}}%
\pgfpathlineto{\pgfqpoint{1.573039in}{2.735758in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{2.716434in}}%
\pgfpathlineto{\pgfqpoint{1.592968in}{2.724195in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{2.781573in}}%
\pgfpathlineto{\pgfqpoint{1.612897in}{2.684150in}}%
\pgfpathlineto{\pgfqpoint{1.622862in}{2.626946in}}%
\pgfpathlineto{\pgfqpoint{1.632827in}{2.797043in}}%
\pgfpathlineto{\pgfqpoint{1.642791in}{2.801984in}}%
\pgfpathlineto{\pgfqpoint{1.652756in}{2.540770in}}%
\pgfpathlineto{\pgfqpoint{1.662720in}{2.653952in}}%
\pgfpathlineto{\pgfqpoint{1.672685in}{2.644901in}}%
\pgfpathlineto{\pgfqpoint{1.682650in}{2.678422in}}%
\pgfpathlineto{\pgfqpoint{1.692614in}{2.825339in}}%
\pgfpathlineto{\pgfqpoint{1.702579in}{2.677113in}}%
\pgfpathlineto{\pgfqpoint{1.712543in}{2.772035in}}%
\pgfpathlineto{\pgfqpoint{1.722508in}{2.684709in}}%
\pgfpathlineto{\pgfqpoint{1.732473in}{2.765727in}}%
\pgfpathlineto{\pgfqpoint{1.742437in}{2.707107in}}%
\pgfpathlineto{\pgfqpoint{1.752402in}{2.737593in}}%
\pgfpathlineto{\pgfqpoint{1.762366in}{2.542656in}}%
\pgfpathlineto{\pgfqpoint{1.772331in}{2.722469in}}%
\pgfpathlineto{\pgfqpoint{1.782296in}{2.679545in}}%
\pgfpathlineto{\pgfqpoint{1.792260in}{2.617393in}}%
\pgfpathlineto{\pgfqpoint{1.802225in}{2.582619in}}%
\pgfpathlineto{\pgfqpoint{1.812189in}{2.627242in}}%
\pgfpathlineto{\pgfqpoint{1.822154in}{2.631209in}}%
\pgfpathlineto{\pgfqpoint{1.832119in}{2.719198in}}%
\pgfpathlineto{\pgfqpoint{1.842083in}{2.712800in}}%
\pgfpathlineto{\pgfqpoint{1.852048in}{2.724485in}}%
\pgfpathlineto{\pgfqpoint{1.862012in}{2.540693in}}%
\pgfpathlineto{\pgfqpoint{1.871977in}{2.654086in}}%
\pgfpathlineto{\pgfqpoint{1.881941in}{2.726710in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{2.634036in}}%
\pgfpathlineto{\pgfqpoint{1.901871in}{2.617981in}}%
\pgfpathlineto{\pgfqpoint{1.911835in}{2.650749in}}%
\pgfpathlineto{\pgfqpoint{1.921800in}{2.753025in}}%
\pgfpathlineto{\pgfqpoint{1.931764in}{2.797617in}}%
\pgfpathlineto{\pgfqpoint{1.941729in}{2.575279in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{2.661432in}}%
\pgfpathlineto{\pgfqpoint{1.961658in}{2.596908in}}%
\pgfpathlineto{\pgfqpoint{1.971623in}{2.641163in}}%
\pgfpathlineto{\pgfqpoint{1.981587in}{2.790339in}}%
\pgfpathlineto{\pgfqpoint{1.991552in}{2.722847in}}%
\pgfpathlineto{\pgfqpoint{2.001517in}{2.595498in}}%
\pgfpathlineto{\pgfqpoint{2.011481in}{2.631795in}}%
\pgfpathlineto{\pgfqpoint{2.021446in}{2.648005in}}%
\pgfpathlineto{\pgfqpoint{2.031410in}{2.556117in}}%
\pgfpathlineto{\pgfqpoint{2.041375in}{2.700635in}}%
\pgfpathlineto{\pgfqpoint{2.051340in}{2.593565in}}%
\pgfpathlineto{\pgfqpoint{2.061304in}{2.707678in}}%
\pgfpathlineto{\pgfqpoint{2.071269in}{2.599694in}}%
\pgfpathlineto{\pgfqpoint{2.081233in}{2.564121in}}%
\pgfpathlineto{\pgfqpoint{2.091198in}{2.804619in}}%
\pgfpathlineto{\pgfqpoint{2.101163in}{2.508769in}}%
\pgfpathlineto{\pgfqpoint{2.111127in}{2.700721in}}%
\pgfpathlineto{\pgfqpoint{2.121092in}{2.577800in}}%
\pgfpathlineto{\pgfqpoint{2.131056in}{2.631106in}}%
\pgfpathlineto{\pgfqpoint{2.141021in}{2.575525in}}%
\pgfpathlineto{\pgfqpoint{2.150986in}{2.877005in}}%
\pgfpathlineto{\pgfqpoint{2.160950in}{2.640538in}}%
\pgfpathlineto{\pgfqpoint{2.170915in}{2.618178in}}%
\pgfpathlineto{\pgfqpoint{2.180879in}{2.622724in}}%
\pgfpathlineto{\pgfqpoint{2.190844in}{2.609697in}}%
\pgfpathlineto{\pgfqpoint{2.200808in}{2.560661in}}%
\pgfpathlineto{\pgfqpoint{2.210773in}{2.565972in}}%
\pgfpathlineto{\pgfqpoint{2.220738in}{2.612915in}}%
\pgfpathlineto{\pgfqpoint{2.230702in}{2.542618in}}%
\pgfpathlineto{\pgfqpoint{2.240667in}{2.502570in}}%
\pgfpathlineto{\pgfqpoint{2.250631in}{2.649905in}}%
\pgfpathlineto{\pgfqpoint{2.260596in}{2.535144in}}%
\pgfpathlineto{\pgfqpoint{2.270561in}{2.463841in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{2.590435in}}%
\pgfpathlineto{\pgfqpoint{2.290490in}{2.488357in}}%
\pgfpathlineto{\pgfqpoint{2.300454in}{2.620101in}}%
\pgfpathlineto{\pgfqpoint{2.310419in}{2.611838in}}%
\pgfpathlineto{\pgfqpoint{2.320384in}{2.582062in}}%
\pgfpathlineto{\pgfqpoint{2.330348in}{2.642186in}}%
\pgfpathlineto{\pgfqpoint{2.340313in}{2.460073in}}%
\pgfpathlineto{\pgfqpoint{2.350277in}{2.529878in}}%
\pgfpathlineto{\pgfqpoint{2.360242in}{2.472376in}}%
\pgfpathlineto{\pgfqpoint{2.370207in}{2.437263in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{2.468473in}}%
\pgfpathlineto{\pgfqpoint{2.390136in}{2.454649in}}%
\pgfpathlineto{\pgfqpoint{2.400100in}{2.613500in}}%
\pgfpathlineto{\pgfqpoint{2.410065in}{2.453835in}}%
\pgfpathlineto{\pgfqpoint{2.420030in}{2.509794in}}%
\pgfpathlineto{\pgfqpoint{2.429994in}{2.531230in}}%
\pgfpathlineto{\pgfqpoint{2.439959in}{2.570564in}}%
\pgfpathlineto{\pgfqpoint{2.449923in}{2.447935in}}%
\pgfpathlineto{\pgfqpoint{2.459888in}{2.456065in}}%
\pgfpathlineto{\pgfqpoint{2.469853in}{2.542656in}}%
\pgfpathlineto{\pgfqpoint{2.479817in}{2.479125in}}%
\pgfpathlineto{\pgfqpoint{2.489782in}{2.454429in}}%
\pgfpathlineto{\pgfqpoint{2.499746in}{2.465702in}}%
\pgfpathlineto{\pgfqpoint{2.509711in}{2.456695in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{2.605435in}}%
\pgfpathlineto{\pgfqpoint{2.529640in}{2.417953in}}%
\pgfpathlineto{\pgfqpoint{2.539605in}{2.534274in}}%
\pgfpathlineto{\pgfqpoint{2.549569in}{2.472963in}}%
\pgfpathlineto{\pgfqpoint{2.559534in}{2.463363in}}%
\pgfpathlineto{\pgfqpoint{2.569498in}{2.446283in}}%
\pgfpathlineto{\pgfqpoint{2.579463in}{2.518324in}}%
\pgfpathlineto{\pgfqpoint{2.589428in}{2.444086in}}%
\pgfpathlineto{\pgfqpoint{2.599392in}{2.477018in}}%
\pgfpathlineto{\pgfqpoint{2.609357in}{2.472580in}}%
\pgfpathlineto{\pgfqpoint{2.619321in}{2.423190in}}%
\pgfpathlineto{\pgfqpoint{2.629286in}{2.437352in}}%
\pgfpathlineto{\pgfqpoint{2.639251in}{2.491826in}}%
\pgfpathlineto{\pgfqpoint{2.649215in}{2.526360in}}%
\pgfpathlineto{\pgfqpoint{2.659180in}{2.413486in}}%
\pgfpathlineto{\pgfqpoint{2.669144in}{2.409485in}}%
\pgfpathlineto{\pgfqpoint{2.679109in}{2.405822in}}%
\pgfpathlineto{\pgfqpoint{2.689074in}{2.429481in}}%
\pgfpathlineto{\pgfqpoint{2.699038in}{2.429650in}}%
\pgfpathlineto{\pgfqpoint{2.709003in}{2.382582in}}%
\pgfpathlineto{\pgfqpoint{2.718967in}{2.387401in}}%
\pgfpathlineto{\pgfqpoint{2.728932in}{2.426388in}}%
\pgfpathlineto{\pgfqpoint{2.738897in}{2.389473in}}%
\pgfpathlineto{\pgfqpoint{2.748861in}{2.428141in}}%
\pgfpathlineto{\pgfqpoint{2.758826in}{2.397686in}}%
\pgfpathlineto{\pgfqpoint{2.768790in}{2.394903in}}%
\pgfpathlineto{\pgfqpoint{2.778755in}{2.450784in}}%
\pgfpathlineto{\pgfqpoint{2.788720in}{2.376332in}}%
\pgfpathlineto{\pgfqpoint{2.798684in}{2.403360in}}%
\pgfpathlineto{\pgfqpoint{2.808649in}{2.379878in}}%
\pgfpathlineto{\pgfqpoint{2.818613in}{2.422209in}}%
\pgfpathlineto{\pgfqpoint{2.828578in}{2.386756in}}%
\pgfpathlineto{\pgfqpoint{2.838542in}{2.382036in}}%
\pgfpathlineto{\pgfqpoint{2.848507in}{2.402585in}}%
\pgfpathlineto{\pgfqpoint{2.858472in}{2.379097in}}%
\pgfpathlineto{\pgfqpoint{2.868436in}{2.372535in}}%
\pgfpathlineto{\pgfqpoint{2.878401in}{2.375848in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{2.372927in}}%
\pgfpathlineto{\pgfqpoint{2.898330in}{2.376467in}}%
\pgfpathlineto{\pgfqpoint{2.908295in}{2.369372in}}%
\pgfpathlineto{\pgfqpoint{2.918259in}{2.376660in}}%
\pgfpathlineto{\pgfqpoint{2.928224in}{2.371334in}}%
\pgfpathlineto{\pgfqpoint{2.948153in}{2.371216in}}%
\pgfpathlineto{\pgfqpoint{2.958118in}{2.369750in}}%
\pgfpathlineto{\pgfqpoint{2.968082in}{2.369133in}}%
\pgfpathlineto{\pgfqpoint{2.978047in}{2.369710in}}%
\pgfpathlineto{\pgfqpoint{2.988011in}{2.369093in}}%
\pgfpathlineto{\pgfqpoint{2.997976in}{2.369690in}}%
\pgfpathlineto{\pgfqpoint{3.007941in}{2.368974in}}%
\pgfpathlineto{\pgfqpoint{3.017905in}{2.368674in}}%
\pgfpathlineto{\pgfqpoint{3.027870in}{2.368175in}}%
\pgfpathlineto{\pgfqpoint{3.037834in}{2.368095in}}%
\pgfpathlineto{\pgfqpoint{3.057764in}{2.370206in}}%
\pgfpathlineto{\pgfqpoint{3.067728in}{2.369093in}}%
\pgfpathlineto{\pgfqpoint{3.077693in}{2.368275in}}%
\pgfpathlineto{\pgfqpoint{3.087657in}{2.368275in}}%
\pgfpathlineto{\pgfqpoint{3.097622in}{2.368634in}}%
\pgfpathlineto{\pgfqpoint{3.107587in}{2.368854in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.368255in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.368255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117551in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.279782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755285in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.004400in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{4.004400in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004400in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004400in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.253515in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253515in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253515in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.502630in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{4.502630in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502630in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502630in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.751744in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751744in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751744in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.000859in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.000859in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000859in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.000859in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.249974in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.249974in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249974in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.249974in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.499089in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.499089in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499089in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.499089in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.748204in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748204in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.748204in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751744in,y=1.986726in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.335481in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.335481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{2.335481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400503in, y=2.292079in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.619955in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.619955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{2.619955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400503in, y=2.576552in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.904429in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.904429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{2.904429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400503in, y=2.861026in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{3.188903in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.188903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{3.188903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400503in, y=3.145500in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{3.473377in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.473377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{3.473377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400503in, y=3.429974in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.344947in,y=2.904998in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Learning Rate (×10$^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.682353,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765250in}{3.473377in}}%
\pgfpathlineto{\pgfqpoint{3.775214in}{3.473377in}}%
\pgfpathlineto{\pgfqpoint{3.785179in}{3.472239in}}%
\pgfpathlineto{\pgfqpoint{3.795143in}{3.472239in}}%
\pgfpathlineto{\pgfqpoint{3.805108in}{3.471101in}}%
\pgfpathlineto{\pgfqpoint{3.815073in}{3.471101in}}%
\pgfpathlineto{\pgfqpoint{3.864896in}{3.465411in}}%
\pgfpathlineto{\pgfqpoint{3.874860in}{3.463136in}}%
\pgfpathlineto{\pgfqpoint{3.884825in}{3.461998in}}%
\pgfpathlineto{\pgfqpoint{3.954577in}{3.446067in}}%
\pgfpathlineto{\pgfqpoint{3.974506in}{3.439240in}}%
\pgfpathlineto{\pgfqpoint{3.984471in}{3.436964in}}%
\pgfpathlineto{\pgfqpoint{4.024329in}{3.423309in}}%
\pgfpathlineto{\pgfqpoint{4.034294in}{3.418758in}}%
\pgfpathlineto{\pgfqpoint{4.054223in}{3.411930in}}%
\pgfpathlineto{\pgfqpoint{4.133940in}{3.375518in}}%
\pgfpathlineto{\pgfqpoint{4.143904in}{3.369828in}}%
\pgfpathlineto{\pgfqpoint{4.153869in}{3.365277in}}%
\pgfpathlineto{\pgfqpoint{4.233586in}{3.319761in}}%
\pgfpathlineto{\pgfqpoint{4.243550in}{3.312933in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{3.307244in}}%
\pgfpathlineto{\pgfqpoint{4.273444in}{3.293589in}}%
\pgfpathlineto{\pgfqpoint{4.283409in}{3.287900in}}%
\pgfpathlineto{\pgfqpoint{4.333232in}{3.253763in}}%
\pgfpathlineto{\pgfqpoint{4.343196in}{3.245798in}}%
\pgfpathlineto{\pgfqpoint{4.363125in}{3.232143in}}%
\pgfpathlineto{\pgfqpoint{4.373090in}{3.224178in}}%
\pgfpathlineto{\pgfqpoint{4.383055in}{3.217350in}}%
\pgfpathlineto{\pgfqpoint{4.402984in}{3.201420in}}%
\pgfpathlineto{\pgfqpoint{4.412948in}{3.194592in}}%
\pgfpathlineto{\pgfqpoint{4.502630in}{3.122905in}}%
\pgfpathlineto{\pgfqpoint{4.512594in}{3.113802in}}%
\pgfpathlineto{\pgfqpoint{4.532523in}{3.097871in}}%
\pgfpathlineto{\pgfqpoint{4.542488in}{3.088768in}}%
\pgfpathlineto{\pgfqpoint{4.552453in}{3.080803in}}%
\pgfpathlineto{\pgfqpoint{4.562417in}{3.071700in}}%
\pgfpathlineto{\pgfqpoint{4.572382in}{3.063734in}}%
\pgfpathlineto{\pgfqpoint{4.582346in}{3.054631in}}%
\pgfpathlineto{\pgfqpoint{4.592311in}{3.046666in}}%
\pgfpathlineto{\pgfqpoint{4.612240in}{3.028460in}}%
\pgfpathlineto{\pgfqpoint{4.622205in}{3.020494in}}%
\pgfpathlineto{\pgfqpoint{4.642134in}{3.002288in}}%
\pgfpathlineto{\pgfqpoint{4.652099in}{2.994323in}}%
\pgfpathlineto{\pgfqpoint{4.681992in}{2.967013in}}%
\pgfpathlineto{\pgfqpoint{4.691957in}{2.959048in}}%
\pgfpathlineto{\pgfqpoint{4.741780in}{2.913532in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{2.905567in}}%
\pgfpathlineto{\pgfqpoint{4.811532in}{2.850948in}}%
\pgfpathlineto{\pgfqpoint{4.821497in}{2.842983in}}%
\pgfpathlineto{\pgfqpoint{4.851390in}{2.815673in}}%
\pgfpathlineto{\pgfqpoint{4.861355in}{2.807708in}}%
\pgfpathlineto{\pgfqpoint{4.881284in}{2.789502in}}%
\pgfpathlineto{\pgfqpoint{4.891249in}{2.781536in}}%
\pgfpathlineto{\pgfqpoint{4.911178in}{2.763330in}}%
\pgfpathlineto{\pgfqpoint{4.921143in}{2.755365in}}%
\pgfpathlineto{\pgfqpoint{4.931107in}{2.746262in}}%
\pgfpathlineto{\pgfqpoint{4.941072in}{2.738296in}}%
\pgfpathlineto{\pgfqpoint{4.951036in}{2.729193in}}%
\pgfpathlineto{\pgfqpoint{4.961001in}{2.721228in}}%
\pgfpathlineto{\pgfqpoint{4.970966in}{2.712125in}}%
\pgfpathlineto{\pgfqpoint{4.990895in}{2.696194in}}%
\pgfpathlineto{\pgfqpoint{5.000859in}{2.687091in}}%
\pgfpathlineto{\pgfqpoint{5.090541in}{2.615404in}}%
\pgfpathlineto{\pgfqpoint{5.100505in}{2.608576in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{2.592646in}}%
\pgfpathlineto{\pgfqpoint{5.130399in}{2.585818in}}%
\pgfpathlineto{\pgfqpoint{5.140364in}{2.577853in}}%
\pgfpathlineto{\pgfqpoint{5.160293in}{2.564198in}}%
\pgfpathlineto{\pgfqpoint{5.170257in}{2.556233in}}%
\pgfpathlineto{\pgfqpoint{5.220080in}{2.522096in}}%
\pgfpathlineto{\pgfqpoint{5.230045in}{2.516407in}}%
\pgfpathlineto{\pgfqpoint{5.249974in}{2.502752in}}%
\pgfpathlineto{\pgfqpoint{5.259939in}{2.497063in}}%
\pgfpathlineto{\pgfqpoint{5.269903in}{2.490235in}}%
\pgfpathlineto{\pgfqpoint{5.339656in}{2.450409in}}%
\pgfpathlineto{\pgfqpoint{5.359585in}{2.439940in}}%
\pgfpathlineto{\pgfqpoint{5.379514in}{2.429927in}}%
\pgfpathlineto{\pgfqpoint{5.399443in}{2.420368in}}%
\pgfpathlineto{\pgfqpoint{5.419372in}{2.411265in}}%
\pgfpathlineto{\pgfqpoint{5.439301in}{2.402731in}}%
\pgfpathlineto{\pgfqpoint{5.449266in}{2.398521in}}%
\pgfpathlineto{\pgfqpoint{5.469195in}{2.390669in}}%
\pgfpathlineto{\pgfqpoint{5.499089in}{2.379859in}}%
\pgfpathlineto{\pgfqpoint{5.519018in}{2.373260in}}%
\pgfpathlineto{\pgfqpoint{5.538947in}{2.367229in}}%
\pgfpathlineto{\pgfqpoint{5.548912in}{2.364384in}}%
\pgfpathlineto{\pgfqpoint{5.568841in}{2.359150in}}%
\pgfpathlineto{\pgfqpoint{5.588770in}{2.354484in}}%
\pgfpathlineto{\pgfqpoint{5.598735in}{2.352322in}}%
\pgfpathlineto{\pgfqpoint{5.608700in}{2.350274in}}%
\pgfpathlineto{\pgfqpoint{5.628629in}{2.346690in}}%
\pgfpathlineto{\pgfqpoint{5.638593in}{2.345085in}}%
\pgfpathlineto{\pgfqpoint{5.648558in}{2.343617in}}%
\pgfpathlineto{\pgfqpoint{5.658523in}{2.342286in}}%
\pgfpathlineto{\pgfqpoint{5.668487in}{2.341103in}}%
\pgfpathlineto{\pgfqpoint{5.678452in}{2.340056in}}%
\pgfpathlineto{\pgfqpoint{5.688416in}{2.339145in}}%
\pgfpathlineto{\pgfqpoint{5.698381in}{2.338372in}}%
\pgfpathlineto{\pgfqpoint{5.708345in}{2.337746in}}%
\pgfpathlineto{\pgfqpoint{5.718310in}{2.337245in}}%
\pgfpathlineto{\pgfqpoint{5.728275in}{2.336904in}}%
\pgfpathlineto{\pgfqpoint{5.738239in}{2.336688in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.336619in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.336619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748204in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.279782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.547989in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547989in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547989in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{160}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.287476in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.287476in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287476in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287476in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{180}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.026964in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.026964in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026964in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026964in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121092in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.548576in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{0.548576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{0.548576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834086in, y=0.505173in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.992449in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{0.992449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{0.992449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834086in, y=0.949046in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{1.436321in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.436321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{1.436321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834086in, y=1.392918in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778530in,y=1.129383in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss (×10$^{-2}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.600000,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215220in}{1.524208in}}%
\pgfpathlineto{\pgfqpoint{1.252194in}{1.330413in}}%
\pgfpathlineto{\pgfqpoint{1.289168in}{1.600465in}}%
\pgfpathlineto{\pgfqpoint{1.326143in}{0.802382in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.017749in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.959069in}}%
\pgfpathlineto{\pgfqpoint{1.437066in}{0.818894in}}%
\pgfpathlineto{\pgfqpoint{1.474040in}{0.849078in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{1.066664in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{1.450081in}}%
\pgfpathlineto{\pgfqpoint{1.584963in}{0.822800in}}%
\pgfpathlineto{\pgfqpoint{1.621938in}{1.051395in}}%
\pgfpathlineto{\pgfqpoint{1.658912in}{0.942380in}}%
\pgfpathlineto{\pgfqpoint{1.695886in}{0.926312in}}%
\pgfpathlineto{\pgfqpoint{1.732861in}{0.844728in}}%
\pgfpathlineto{\pgfqpoint{1.769835in}{1.019347in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{1.358821in}}%
\pgfpathlineto{\pgfqpoint{1.843784in}{0.996621in}}%
\pgfpathlineto{\pgfqpoint{1.880758in}{0.701446in}}%
\pgfpathlineto{\pgfqpoint{1.917733in}{1.165736in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{0.962532in}}%
\pgfpathlineto{\pgfqpoint{1.991681in}{0.679341in}}%
\pgfpathlineto{\pgfqpoint{2.028656in}{1.104748in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{2.102605in}{1.117621in}}%
\pgfpathlineto{\pgfqpoint{2.139579in}{0.637617in}}%
\pgfpathlineto{\pgfqpoint{2.176553in}{1.082111in}}%
\pgfpathlineto{\pgfqpoint{2.213528in}{0.696474in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{0.661852in}}%
\pgfpathlineto{\pgfqpoint{2.287476in}{1.108921in}}%
\pgfpathlineto{\pgfqpoint{2.324451in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{2.361425in}{0.855469in}}%
\pgfpathlineto{\pgfqpoint{2.398400in}{0.969456in}}%
\pgfpathlineto{\pgfqpoint{2.435374in}{0.683158in}}%
\pgfpathlineto{\pgfqpoint{2.472348in}{0.773176in}}%
\pgfpathlineto{\pgfqpoint{2.509323in}{1.343640in}}%
\pgfpathlineto{\pgfqpoint{2.546297in}{0.618797in}}%
\pgfpathlineto{\pgfqpoint{2.583271in}{0.669753in}}%
\pgfpathlineto{\pgfqpoint{2.620246in}{0.954453in}}%
\pgfpathlineto{\pgfqpoint{2.657220in}{1.306178in}}%
\pgfpathlineto{\pgfqpoint{2.694195in}{0.902875in}}%
\pgfpathlineto{\pgfqpoint{2.731169in}{0.980109in}}%
\pgfpathlineto{\pgfqpoint{2.768143in}{0.811526in}}%
\pgfpathlineto{\pgfqpoint{2.805118in}{0.787291in}}%
\pgfpathlineto{\pgfqpoint{2.842092in}{0.725592in}}%
\pgfpathlineto{\pgfqpoint{2.879066in}{0.780633in}}%
\pgfpathlineto{\pgfqpoint{2.916041in}{1.139104in}}%
\pgfpathlineto{\pgfqpoint{2.953015in}{0.724083in}}%
\pgfpathlineto{\pgfqpoint{2.989990in}{1.242793in}}%
\pgfpathlineto{\pgfqpoint{3.026964in}{0.802294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215220in}{1.049531in}}%
\pgfpathlineto{\pgfqpoint{1.252194in}{1.416435in}}%
\pgfpathlineto{\pgfqpoint{1.289168in}{1.697762in}}%
\pgfpathlineto{\pgfqpoint{1.326143in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{0.892577in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.873313in}}%
\pgfpathlineto{\pgfqpoint{1.437066in}{1.003279in}}%
\pgfpathlineto{\pgfqpoint{1.474040in}{1.004256in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{0.757906in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{0.780899in}}%
\pgfpathlineto{\pgfqpoint{1.584963in}{0.985524in}}%
\pgfpathlineto{\pgfqpoint{1.621938in}{0.790930in}}%
\pgfpathlineto{\pgfqpoint{1.658912in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{1.695886in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{1.732861in}{0.817652in}}%
\pgfpathlineto{\pgfqpoint{1.769835in}{1.132180in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{0.728788in}}%
\pgfpathlineto{\pgfqpoint{1.843784in}{0.860530in}}%
\pgfpathlineto{\pgfqpoint{1.880758in}{0.745212in}}%
\pgfpathlineto{\pgfqpoint{1.917733in}{0.961910in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{0.777792in}}%
\pgfpathlineto{\pgfqpoint{1.991681in}{0.755332in}}%
\pgfpathlineto{\pgfqpoint{2.028656in}{0.856535in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{0.741572in}}%
\pgfpathlineto{\pgfqpoint{2.102605in}{0.711477in}}%
\pgfpathlineto{\pgfqpoint{2.139579in}{0.726569in}}%
\pgfpathlineto{\pgfqpoint{2.176553in}{0.713253in}}%
\pgfpathlineto{\pgfqpoint{2.213528in}{0.729410in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{0.697273in}}%
\pgfpathlineto{\pgfqpoint{2.287476in}{0.730297in}}%
\pgfpathlineto{\pgfqpoint{2.324451in}{0.706062in}}%
\pgfpathlineto{\pgfqpoint{2.361425in}{0.705796in}}%
\pgfpathlineto{\pgfqpoint{2.398400in}{0.705529in}}%
\pgfpathlineto{\pgfqpoint{2.435374in}{0.698960in}}%
\pgfpathlineto{\pgfqpoint{2.472348in}{0.696208in}}%
\pgfpathlineto{\pgfqpoint{2.509323in}{0.698783in}}%
\pgfpathlineto{\pgfqpoint{2.546297in}{0.696031in}}%
\pgfpathlineto{\pgfqpoint{2.583271in}{0.698694in}}%
\pgfpathlineto{\pgfqpoint{2.620246in}{0.695498in}}%
\pgfpathlineto{\pgfqpoint{2.657220in}{0.694166in}}%
\pgfpathlineto{\pgfqpoint{2.694195in}{0.691947in}}%
\pgfpathlineto{\pgfqpoint{2.731169in}{0.691592in}}%
\pgfpathlineto{\pgfqpoint{2.768143in}{0.696474in}}%
\pgfpathlineto{\pgfqpoint{2.805118in}{0.701002in}}%
\pgfpathlineto{\pgfqpoint{2.842092in}{0.696031in}}%
\pgfpathlineto{\pgfqpoint{2.879066in}{0.692391in}}%
\pgfpathlineto{\pgfqpoint{2.916041in}{0.692391in}}%
\pgfpathlineto{\pgfqpoint{2.953015in}{0.693989in}}%
\pgfpathlineto{\pgfqpoint{2.989990in}{0.694965in}}%
\pgfpathlineto{\pgfqpoint{3.026964in}{0.692302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117551in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{0.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709605in}{1.443100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719989in}{1.081228in}}{\pgfqpoint{2.730016in}{0.731774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753571in}{0.782471in}}%
\pgfpathlineto{\pgfqpoint{2.730016in}{0.731774in}}%
\pgfpathlineto{\pgfqpoint{2.703592in}{0.781036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290657in}{1.471266in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.471266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.161301in}{1.471266in}}{\pgfqpoint{3.161301in}{1.515016in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{1.754600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.161301in}{1.798350in}}{\pgfqpoint{3.117551in}{1.798350in}}%
\pgfpathlineto{\pgfqpoint{2.290657in}{1.798350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246907in}{1.798350in}}{\pgfqpoint{2.246907in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{2.246907in}{1.515016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246907in}{1.471266in}}{\pgfqpoint{2.290657in}{1.471266in}}%
\pgfpathlineto{\pgfqpoint{2.290657in}{1.471266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290657in, y=1.667794in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best: 0.011611}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526949in, y=1.539322in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch 192}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.009861in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.015955in}{-0.005184in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.016776in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.015955in}{-0.005184in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.009861in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731169in}{0.691592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.556863,0.266667,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.266667,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668487in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{5.668487in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{5.668487in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755285in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.004400in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.004400in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004400in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004400in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.253515in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253515in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253515in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.502630in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.502630in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502630in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502630in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.751744in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751744in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751744in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.000859in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.000859in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000859in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.000859in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.249974in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.249974in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249974in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.249974in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.499089in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.499089in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499089in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.499089in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748204in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.748204in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751744in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.529480in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.529480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{0.529480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=0.486077in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.800985in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.800985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{0.800985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=0.757582in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{1.072489in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.072489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{1.072489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=1.029087in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{1.343994in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.343994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{1.343994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=1.300591in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{1.615499in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.615499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{1.615499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=1.572096in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409183in,y=1.129383in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best Validation Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.266667,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765250in}{1.697762in}}%
\pgfpathlineto{\pgfqpoint{3.775214in}{1.154106in}}%
\pgfpathlineto{\pgfqpoint{3.785179in}{0.951360in}}%
\pgfpathlineto{\pgfqpoint{3.795143in}{0.887606in}}%
\pgfpathlineto{\pgfqpoint{3.805108in}{0.800064in}}%
\pgfpathlineto{\pgfqpoint{3.815073in}{0.800064in}}%
\pgfpathlineto{\pgfqpoint{3.825037in}{0.725319in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{0.725319in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{0.702217in}}%
\pgfpathlineto{\pgfqpoint{3.934648in}{0.702217in}}%
\pgfpathlineto{\pgfqpoint{3.944612in}{0.646186in}}%
\pgfpathlineto{\pgfqpoint{4.044258in}{0.646186in}}%
\pgfpathlineto{\pgfqpoint{4.054223in}{0.632329in}}%
\pgfpathlineto{\pgfqpoint{4.153869in}{0.632329in}}%
\pgfpathlineto{\pgfqpoint{4.163833in}{0.626684in}}%
\pgfpathlineto{\pgfqpoint{4.243550in}{0.626684in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{0.625525in}}%
\pgfpathlineto{\pgfqpoint{4.273444in}{0.625525in}}%
\pgfpathlineto{\pgfqpoint{4.283409in}{0.595763in}}%
\pgfpathlineto{\pgfqpoint{4.721851in}{0.595741in}}%
\pgfpathlineto{\pgfqpoint{4.731815in}{0.587235in}}%
\pgfpathlineto{\pgfqpoint{4.861355in}{0.587235in}}%
\pgfpathlineto{\pgfqpoint{4.871320in}{0.585714in}}%
\pgfpathlineto{\pgfqpoint{4.891249in}{0.585714in}}%
\pgfpathlineto{\pgfqpoint{4.901213in}{0.577080in}}%
\pgfpathlineto{\pgfqpoint{4.961001in}{0.577080in}}%
\pgfpathlineto{\pgfqpoint{4.970966in}{0.576315in}}%
\pgfpathlineto{\pgfqpoint{4.990895in}{0.576315in}}%
\pgfpathlineto{\pgfqpoint{5.000859in}{0.571935in}}%
\pgfpathlineto{\pgfqpoint{5.150328in}{0.571935in}}%
\pgfpathlineto{\pgfqpoint{5.160293in}{0.568550in}}%
\pgfpathlineto{\pgfqpoint{5.279868in}{0.568550in}}%
\pgfpathlineto{\pgfqpoint{5.299797in}{0.567151in}}%
\pgfpathlineto{\pgfqpoint{5.309762in}{0.566562in}}%
\pgfpathlineto{\pgfqpoint{5.329691in}{0.566562in}}%
\pgfpathlineto{\pgfqpoint{5.339656in}{0.563033in}}%
\pgfpathlineto{\pgfqpoint{5.409408in}{0.563033in}}%
\pgfpathlineto{\pgfqpoint{5.419372in}{0.562142in}}%
\pgfpathlineto{\pgfqpoint{5.489124in}{0.562142in}}%
\pgfpathlineto{\pgfqpoint{5.499089in}{0.561613in}}%
\pgfpathlineto{\pgfqpoint{5.528983in}{0.561613in}}%
\pgfpathlineto{\pgfqpoint{5.538947in}{0.561178in}}%
\pgfpathlineto{\pgfqpoint{5.648558in}{0.561083in}}%
\pgfpathlineto{\pgfqpoint{5.668487in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.561005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127778in}{3.704516in}}%
\pgfpathlineto{\pgfqpoint{6.428602in}{3.704516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.491102in}{3.704516in}}{\pgfqpoint{6.491102in}{3.767016in}}%
\pgfpathlineto{\pgfqpoint{6.491102in}{3.978822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.491102in}{4.041322in}}{\pgfqpoint{6.428602in}{4.041322in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{4.041322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.065278in}{4.041322in}}{\pgfqpoint{0.065278in}{3.978822in}}%
\pgfpathlineto{\pgfqpoint{0.065278in}{3.767016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.065278in}{3.704516in}}{\pgfqpoint{0.127778in}{3.704516in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{3.704516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.732294in}}%
\pgfpathlineto{\pgfqpoint{6.400825in}{3.732294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.463325in}{3.732294in}}{\pgfqpoint{6.463325in}{3.794794in}}%
\pgfpathlineto{\pgfqpoint{6.463325in}{4.006600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.463325in}{4.069100in}}{\pgfqpoint{6.400825in}{4.069100in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{4.069100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.037500in}{4.069100in}}{\pgfqpoint{0.037500in}{4.006600in}}%
\pgfpathlineto{\pgfqpoint{0.037500in}{3.794794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.037500in}{3.732294in}}{\pgfqpoint{0.100000in}{3.732294in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.732294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.600000,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{0.275000in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{3.912850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500000in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Train loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297720in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{1.422720in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{1.547720in}{3.912850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647720in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.682353,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719917in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{2.844917in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{2.969917in}{3.912850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069917in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Learning rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.009861in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.015955in}{-0.005184in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.016776in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.015955in}{-0.005184in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.009861in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203920in}{3.901912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428920in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final best}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.266667,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245303in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{5.370303in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{5.495303in}{3.912850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.595303in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Running best}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/training_dynamics_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{bm}%
%%   \usepackage{mismath}
%%   \newcommand{\SSSText}[1]{{\scriptscriptstyle \mathup{#1}}}%
%%   \renewcommand{\mathdefault}[1][]{}%
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500825in}{4.106600in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500825in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500825in}{4.106600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.106600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124632in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.373747in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.373747in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373747in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373747in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.622862in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.622862in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622862in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622862in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.871977in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.871977in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871977in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871977in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.121092in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{2.121092in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121092in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121092in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.370207in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{2.370207in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370207in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370207in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.619321in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{2.619321in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619321in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619321in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.868436in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{2.868436in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868436in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868436in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.117551in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117551in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.117551in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121092in,y=1.986726in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.355125in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.355125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.355125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731656in, y=2.310403in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.849999in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.849999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.849999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731656in, y=2.805277in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{3.344873in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.344873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.344873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811902in, y=3.300151in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.307166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.332480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.504097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.591240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.653069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.701027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.740212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.773342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.802041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.827355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.998971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.086114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.147943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.195901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.235086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.268216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.296915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.322229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.493845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676101in,y=2.904998in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.600000,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134597in}{3.473377in}}%
\pgfpathlineto{\pgfqpoint{1.144562in}{3.112016in}}%
\pgfpathlineto{\pgfqpoint{1.154526in}{3.057018in}}%
\pgfpathlineto{\pgfqpoint{1.164491in}{2.964815in}}%
\pgfpathlineto{\pgfqpoint{1.174455in}{2.849924in}}%
\pgfpathlineto{\pgfqpoint{1.184420in}{2.858039in}}%
\pgfpathlineto{\pgfqpoint{1.194385in}{2.849308in}}%
\pgfpathlineto{\pgfqpoint{1.204349in}{2.750483in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.859722in}}%
\pgfpathlineto{\pgfqpoint{1.224278in}{2.820863in}}%
\pgfpathlineto{\pgfqpoint{1.234243in}{2.778844in}}%
\pgfpathlineto{\pgfqpoint{1.244207in}{2.773483in}}%
\pgfpathlineto{\pgfqpoint{1.254172in}{2.762302in}}%
\pgfpathlineto{\pgfqpoint{1.264137in}{2.740677in}}%
\pgfpathlineto{\pgfqpoint{1.274101in}{2.730526in}}%
\pgfpathlineto{\pgfqpoint{1.284066in}{2.775648in}}%
\pgfpathlineto{\pgfqpoint{1.294030in}{2.776312in}}%
\pgfpathlineto{\pgfqpoint{1.303995in}{2.784500in}}%
\pgfpathlineto{\pgfqpoint{1.313960in}{2.758979in}}%
\pgfpathlineto{\pgfqpoint{1.323924in}{2.693428in}}%
\pgfpathlineto{\pgfqpoint{1.333889in}{2.761220in}}%
\pgfpathlineto{\pgfqpoint{1.343853in}{2.728251in}}%
\pgfpathlineto{\pgfqpoint{1.353818in}{2.699621in}}%
\pgfpathlineto{\pgfqpoint{1.363783in}{2.721085in}}%
\pgfpathlineto{\pgfqpoint{1.373747in}{2.729636in}}%
\pgfpathlineto{\pgfqpoint{1.383712in}{2.756991in}}%
\pgfpathlineto{\pgfqpoint{1.393676in}{2.750004in}}%
\pgfpathlineto{\pgfqpoint{1.403641in}{2.787998in}}%
\pgfpathlineto{\pgfqpoint{1.413606in}{2.744710in}}%
\pgfpathlineto{\pgfqpoint{1.423570in}{2.731934in}}%
\pgfpathlineto{\pgfqpoint{1.433535in}{2.671585in}}%
\pgfpathlineto{\pgfqpoint{1.443499in}{2.656940in}}%
\pgfpathlineto{\pgfqpoint{1.453464in}{2.664117in}}%
\pgfpathlineto{\pgfqpoint{1.463429in}{2.682845in}}%
\pgfpathlineto{\pgfqpoint{1.473393in}{2.713988in}}%
\pgfpathlineto{\pgfqpoint{1.483358in}{2.686380in}}%
\pgfpathlineto{\pgfqpoint{1.493322in}{2.677195in}}%
\pgfpathlineto{\pgfqpoint{1.503287in}{2.685097in}}%
\pgfpathlineto{\pgfqpoint{1.513252in}{2.742262in}}%
\pgfpathlineto{\pgfqpoint{1.523216in}{2.665607in}}%
\pgfpathlineto{\pgfqpoint{1.533181in}{2.666896in}}%
\pgfpathlineto{\pgfqpoint{1.543145in}{2.725422in}}%
\pgfpathlineto{\pgfqpoint{1.553110in}{2.697412in}}%
\pgfpathlineto{\pgfqpoint{1.563074in}{2.745620in}}%
\pgfpathlineto{\pgfqpoint{1.573039in}{2.658344in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{2.685213in}}%
\pgfpathlineto{\pgfqpoint{1.592968in}{2.720665in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{2.757758in}}%
\pgfpathlineto{\pgfqpoint{1.622862in}{2.683937in}}%
\pgfpathlineto{\pgfqpoint{1.632827in}{2.701761in}}%
\pgfpathlineto{\pgfqpoint{1.642791in}{2.639313in}}%
\pgfpathlineto{\pgfqpoint{1.652756in}{2.680010in}}%
\pgfpathlineto{\pgfqpoint{1.662720in}{2.708740in}}%
\pgfpathlineto{\pgfqpoint{1.672685in}{2.704163in}}%
\pgfpathlineto{\pgfqpoint{1.682650in}{2.629677in}}%
\pgfpathlineto{\pgfqpoint{1.692614in}{2.626806in}}%
\pgfpathlineto{\pgfqpoint{1.702579in}{2.620084in}}%
\pgfpathlineto{\pgfqpoint{1.712543in}{2.712016in}}%
\pgfpathlineto{\pgfqpoint{1.722508in}{2.673924in}}%
\pgfpathlineto{\pgfqpoint{1.732473in}{2.606810in}}%
\pgfpathlineto{\pgfqpoint{1.742437in}{2.704819in}}%
\pgfpathlineto{\pgfqpoint{1.752402in}{2.684076in}}%
\pgfpathlineto{\pgfqpoint{1.762366in}{2.704616in}}%
\pgfpathlineto{\pgfqpoint{1.772331in}{2.627594in}}%
\pgfpathlineto{\pgfqpoint{1.782296in}{2.670988in}}%
\pgfpathlineto{\pgfqpoint{1.792260in}{2.627449in}}%
\pgfpathlineto{\pgfqpoint{1.802225in}{2.613507in}}%
\pgfpathlineto{\pgfqpoint{1.812189in}{2.629293in}}%
\pgfpathlineto{\pgfqpoint{1.822154in}{2.624542in}}%
\pgfpathlineto{\pgfqpoint{1.832119in}{2.668081in}}%
\pgfpathlineto{\pgfqpoint{1.852048in}{2.615961in}}%
\pgfpathlineto{\pgfqpoint{1.862012in}{2.665044in}}%
\pgfpathlineto{\pgfqpoint{1.871977in}{2.623958in}}%
\pgfpathlineto{\pgfqpoint{1.881941in}{2.636592in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{2.632817in}}%
\pgfpathlineto{\pgfqpoint{1.901871in}{2.654349in}}%
\pgfpathlineto{\pgfqpoint{1.911835in}{2.644742in}}%
\pgfpathlineto{\pgfqpoint{1.921800in}{2.613824in}}%
\pgfpathlineto{\pgfqpoint{1.931764in}{2.642936in}}%
\pgfpathlineto{\pgfqpoint{1.941729in}{2.620847in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{2.620554in}}%
\pgfpathlineto{\pgfqpoint{1.961658in}{2.630866in}}%
\pgfpathlineto{\pgfqpoint{1.971623in}{2.671876in}}%
\pgfpathlineto{\pgfqpoint{1.981587in}{2.605687in}}%
\pgfpathlineto{\pgfqpoint{1.991552in}{2.668367in}}%
\pgfpathlineto{\pgfqpoint{2.001517in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{2.011481in}{2.645517in}}%
\pgfpathlineto{\pgfqpoint{2.021446in}{2.637449in}}%
\pgfpathlineto{\pgfqpoint{2.031410in}{2.568014in}}%
\pgfpathlineto{\pgfqpoint{2.041375in}{2.604471in}}%
\pgfpathlineto{\pgfqpoint{2.051340in}{2.583248in}}%
\pgfpathlineto{\pgfqpoint{2.061304in}{2.616293in}}%
\pgfpathlineto{\pgfqpoint{2.071269in}{2.591390in}}%
\pgfpathlineto{\pgfqpoint{2.081233in}{2.585018in}}%
\pgfpathlineto{\pgfqpoint{2.091198in}{2.552227in}}%
\pgfpathlineto{\pgfqpoint{2.101163in}{2.576787in}}%
\pgfpathlineto{\pgfqpoint{2.111127in}{2.579838in}}%
\pgfpathlineto{\pgfqpoint{2.121092in}{2.556707in}}%
\pgfpathlineto{\pgfqpoint{2.131056in}{2.579506in}}%
\pgfpathlineto{\pgfqpoint{2.141021in}{2.551116in}}%
\pgfpathlineto{\pgfqpoint{2.150986in}{2.562991in}}%
\pgfpathlineto{\pgfqpoint{2.160950in}{2.559540in}}%
\pgfpathlineto{\pgfqpoint{2.170915in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{2.180879in}{2.528194in}}%
\pgfpathlineto{\pgfqpoint{2.190844in}{2.525137in}}%
\pgfpathlineto{\pgfqpoint{2.200808in}{2.559457in}}%
\pgfpathlineto{\pgfqpoint{2.210773in}{2.521996in}}%
\pgfpathlineto{\pgfqpoint{2.220738in}{2.581794in}}%
\pgfpathlineto{\pgfqpoint{2.230702in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{2.240667in}{2.549164in}}%
\pgfpathlineto{\pgfqpoint{2.250631in}{2.594940in}}%
\pgfpathlineto{\pgfqpoint{2.260596in}{2.545012in}}%
\pgfpathlineto{\pgfqpoint{2.270561in}{2.568771in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{2.588413in}}%
\pgfpathlineto{\pgfqpoint{2.290490in}{2.616318in}}%
\pgfpathlineto{\pgfqpoint{2.300454in}{2.513845in}}%
\pgfpathlineto{\pgfqpoint{2.310419in}{2.575920in}}%
\pgfpathlineto{\pgfqpoint{2.320384in}{2.566355in}}%
\pgfpathlineto{\pgfqpoint{2.330348in}{2.576143in}}%
\pgfpathlineto{\pgfqpoint{2.340313in}{2.493705in}}%
\pgfpathlineto{\pgfqpoint{2.350277in}{2.517551in}}%
\pgfpathlineto{\pgfqpoint{2.360242in}{2.500040in}}%
\pgfpathlineto{\pgfqpoint{2.370207in}{2.534461in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{2.449744in}}%
\pgfpathlineto{\pgfqpoint{2.390136in}{2.486129in}}%
\pgfpathlineto{\pgfqpoint{2.400100in}{2.472754in}}%
\pgfpathlineto{\pgfqpoint{2.410065in}{2.419050in}}%
\pgfpathlineto{\pgfqpoint{2.420030in}{2.533479in}}%
\pgfpathlineto{\pgfqpoint{2.429994in}{2.491187in}}%
\pgfpathlineto{\pgfqpoint{2.439959in}{2.486992in}}%
\pgfpathlineto{\pgfqpoint{2.449923in}{2.484099in}}%
\pgfpathlineto{\pgfqpoint{2.459888in}{2.475791in}}%
\pgfpathlineto{\pgfqpoint{2.469853in}{2.476806in}}%
\pgfpathlineto{\pgfqpoint{2.479817in}{2.504601in}}%
\pgfpathlineto{\pgfqpoint{2.489782in}{2.491745in}}%
\pgfpathlineto{\pgfqpoint{2.499746in}{2.471106in}}%
\pgfpathlineto{\pgfqpoint{2.509711in}{2.515022in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{2.529640in}{2.499294in}}%
\pgfpathlineto{\pgfqpoint{2.539605in}{2.505884in}}%
\pgfpathlineto{\pgfqpoint{2.549569in}{2.448286in}}%
\pgfpathlineto{\pgfqpoint{2.559534in}{2.510898in}}%
\pgfpathlineto{\pgfqpoint{2.569498in}{2.495088in}}%
\pgfpathlineto{\pgfqpoint{2.579463in}{2.440354in}}%
\pgfpathlineto{\pgfqpoint{2.589428in}{2.485744in}}%
\pgfpathlineto{\pgfqpoint{2.599392in}{2.493886in}}%
\pgfpathlineto{\pgfqpoint{2.609357in}{2.510773in}}%
\pgfpathlineto{\pgfqpoint{2.619321in}{2.408432in}}%
\pgfpathlineto{\pgfqpoint{2.629286in}{2.499480in}}%
\pgfpathlineto{\pgfqpoint{2.639251in}{2.412074in}}%
\pgfpathlineto{\pgfqpoint{2.649215in}{2.396235in}}%
\pgfpathlineto{\pgfqpoint{2.659180in}{2.384357in}}%
\pgfpathlineto{\pgfqpoint{2.669144in}{2.394846in}}%
\pgfpathlineto{\pgfqpoint{2.679109in}{2.431906in}}%
\pgfpathlineto{\pgfqpoint{2.689074in}{2.425853in}}%
\pgfpathlineto{\pgfqpoint{2.699038in}{2.426193in}}%
\pgfpathlineto{\pgfqpoint{2.709003in}{2.429274in}}%
\pgfpathlineto{\pgfqpoint{2.718967in}{2.455439in}}%
\pgfpathlineto{\pgfqpoint{2.728932in}{2.391697in}}%
\pgfpathlineto{\pgfqpoint{2.738897in}{2.482892in}}%
\pgfpathlineto{\pgfqpoint{2.748861in}{2.359275in}}%
\pgfpathlineto{\pgfqpoint{2.758826in}{2.416060in}}%
\pgfpathlineto{\pgfqpoint{2.768790in}{2.481775in}}%
\pgfpathlineto{\pgfqpoint{2.778755in}{2.481906in}}%
\pgfpathlineto{\pgfqpoint{2.788720in}{2.388997in}}%
\pgfpathlineto{\pgfqpoint{2.798684in}{2.476354in}}%
\pgfpathlineto{\pgfqpoint{2.808649in}{2.401305in}}%
\pgfpathlineto{\pgfqpoint{2.818613in}{2.416496in}}%
\pgfpathlineto{\pgfqpoint{2.828578in}{2.418746in}}%
\pgfpathlineto{\pgfqpoint{2.838542in}{2.427486in}}%
\pgfpathlineto{\pgfqpoint{2.848507in}{2.481309in}}%
\pgfpathlineto{\pgfqpoint{2.858472in}{2.470076in}}%
\pgfpathlineto{\pgfqpoint{2.868436in}{2.440440in}}%
\pgfpathlineto{\pgfqpoint{2.878401in}{2.418506in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{2.347267in}}%
\pgfpathlineto{\pgfqpoint{2.898330in}{2.412420in}}%
\pgfpathlineto{\pgfqpoint{2.908295in}{2.386299in}}%
\pgfpathlineto{\pgfqpoint{2.918259in}{2.428313in}}%
\pgfpathlineto{\pgfqpoint{2.928224in}{2.341918in}}%
\pgfpathlineto{\pgfqpoint{2.938188in}{2.434848in}}%
\pgfpathlineto{\pgfqpoint{2.948153in}{2.403341in}}%
\pgfpathlineto{\pgfqpoint{2.958118in}{2.382738in}}%
\pgfpathlineto{\pgfqpoint{2.968082in}{2.440671in}}%
\pgfpathlineto{\pgfqpoint{2.978047in}{2.390806in}}%
\pgfpathlineto{\pgfqpoint{2.988011in}{2.440917in}}%
\pgfpathlineto{\pgfqpoint{2.997976in}{2.391370in}}%
\pgfpathlineto{\pgfqpoint{3.007941in}{2.390442in}}%
\pgfpathlineto{\pgfqpoint{3.017905in}{2.431560in}}%
\pgfpathlineto{\pgfqpoint{3.027870in}{2.393897in}}%
\pgfpathlineto{\pgfqpoint{3.037834in}{2.419862in}}%
\pgfpathlineto{\pgfqpoint{3.047799in}{2.343080in}}%
\pgfpathlineto{\pgfqpoint{3.057764in}{2.375882in}}%
\pgfpathlineto{\pgfqpoint{3.067728in}{2.393628in}}%
\pgfpathlineto{\pgfqpoint{3.077693in}{2.382965in}}%
\pgfpathlineto{\pgfqpoint{3.087657in}{2.364358in}}%
\pgfpathlineto{\pgfqpoint{3.097622in}{2.336619in}}%
\pgfpathlineto{\pgfqpoint{3.107587in}{2.471832in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.456098in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.456098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134597in}{3.181585in}}%
\pgfpathlineto{\pgfqpoint{1.144562in}{3.110815in}}%
\pgfpathlineto{\pgfqpoint{1.154526in}{3.015607in}}%
\pgfpathlineto{\pgfqpoint{1.164491in}{2.917201in}}%
\pgfpathlineto{\pgfqpoint{1.174455in}{2.793360in}}%
\pgfpathlineto{\pgfqpoint{1.184420in}{2.827515in}}%
\pgfpathlineto{\pgfqpoint{1.194385in}{2.776711in}}%
\pgfpathlineto{\pgfqpoint{1.204349in}{2.717109in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.776889in}}%
\pgfpathlineto{\pgfqpoint{1.224278in}{2.764184in}}%
\pgfpathlineto{\pgfqpoint{1.234243in}{2.777291in}}%
\pgfpathlineto{\pgfqpoint{1.244207in}{2.759903in}}%
\pgfpathlineto{\pgfqpoint{1.254172in}{2.846751in}}%
\pgfpathlineto{\pgfqpoint{1.264137in}{2.706724in}}%
\pgfpathlineto{\pgfqpoint{1.274101in}{2.732272in}}%
\pgfpathlineto{\pgfqpoint{1.284066in}{2.725568in}}%
\pgfpathlineto{\pgfqpoint{1.294030in}{2.794934in}}%
\pgfpathlineto{\pgfqpoint{1.303995in}{2.770900in}}%
\pgfpathlineto{\pgfqpoint{1.313960in}{2.732217in}}%
\pgfpathlineto{\pgfqpoint{1.323924in}{2.828441in}}%
\pgfpathlineto{\pgfqpoint{1.333889in}{2.763379in}}%
\pgfpathlineto{\pgfqpoint{1.343853in}{2.856587in}}%
\pgfpathlineto{\pgfqpoint{1.353818in}{2.707847in}}%
\pgfpathlineto{\pgfqpoint{1.363783in}{2.729406in}}%
\pgfpathlineto{\pgfqpoint{1.373747in}{2.834919in}}%
\pgfpathlineto{\pgfqpoint{1.383712in}{2.726932in}}%
\pgfpathlineto{\pgfqpoint{1.393676in}{2.731237in}}%
\pgfpathlineto{\pgfqpoint{1.403641in}{2.745190in}}%
\pgfpathlineto{\pgfqpoint{1.413606in}{2.645640in}}%
\pgfpathlineto{\pgfqpoint{1.423570in}{2.709506in}}%
\pgfpathlineto{\pgfqpoint{1.433535in}{2.639502in}}%
\pgfpathlineto{\pgfqpoint{1.443499in}{2.676189in}}%
\pgfpathlineto{\pgfqpoint{1.453464in}{2.721804in}}%
\pgfpathlineto{\pgfqpoint{1.463429in}{2.745487in}}%
\pgfpathlineto{\pgfqpoint{1.473393in}{2.714190in}}%
\pgfpathlineto{\pgfqpoint{1.483358in}{2.650844in}}%
\pgfpathlineto{\pgfqpoint{1.493322in}{2.686012in}}%
\pgfpathlineto{\pgfqpoint{1.503287in}{2.743207in}}%
\pgfpathlineto{\pgfqpoint{1.513252in}{2.716530in}}%
\pgfpathlineto{\pgfqpoint{1.523216in}{2.706292in}}%
\pgfpathlineto{\pgfqpoint{1.533181in}{2.778742in}}%
\pgfpathlineto{\pgfqpoint{1.543145in}{2.824879in}}%
\pgfpathlineto{\pgfqpoint{1.553110in}{2.630245in}}%
\pgfpathlineto{\pgfqpoint{1.563074in}{2.605627in}}%
\pgfpathlineto{\pgfqpoint{1.573039in}{2.646722in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{2.600583in}}%
\pgfpathlineto{\pgfqpoint{1.592968in}{2.705590in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{2.798738in}}%
\pgfpathlineto{\pgfqpoint{1.612897in}{2.720909in}}%
\pgfpathlineto{\pgfqpoint{1.622862in}{2.632776in}}%
\pgfpathlineto{\pgfqpoint{1.632827in}{2.660052in}}%
\pgfpathlineto{\pgfqpoint{1.642791in}{2.627479in}}%
\pgfpathlineto{\pgfqpoint{1.652756in}{2.718334in}}%
\pgfpathlineto{\pgfqpoint{1.662720in}{2.681869in}}%
\pgfpathlineto{\pgfqpoint{1.672685in}{2.697635in}}%
\pgfpathlineto{\pgfqpoint{1.682650in}{2.609024in}}%
\pgfpathlineto{\pgfqpoint{1.692614in}{2.638198in}}%
\pgfpathlineto{\pgfqpoint{1.702579in}{2.662883in}}%
\pgfpathlineto{\pgfqpoint{1.712543in}{2.733181in}}%
\pgfpathlineto{\pgfqpoint{1.722508in}{2.652655in}}%
\pgfpathlineto{\pgfqpoint{1.732473in}{2.599779in}}%
\pgfpathlineto{\pgfqpoint{1.742437in}{2.796321in}}%
\pgfpathlineto{\pgfqpoint{1.752402in}{2.724595in}}%
\pgfpathlineto{\pgfqpoint{1.762366in}{2.634411in}}%
\pgfpathlineto{\pgfqpoint{1.772331in}{2.647490in}}%
\pgfpathlineto{\pgfqpoint{1.782296in}{2.598737in}}%
\pgfpathlineto{\pgfqpoint{1.792260in}{2.656433in}}%
\pgfpathlineto{\pgfqpoint{1.802225in}{2.586825in}}%
\pgfpathlineto{\pgfqpoint{1.812189in}{2.660825in}}%
\pgfpathlineto{\pgfqpoint{1.822154in}{2.693348in}}%
\pgfpathlineto{\pgfqpoint{1.832119in}{2.680635in}}%
\pgfpathlineto{\pgfqpoint{1.842083in}{2.572586in}}%
\pgfpathlineto{\pgfqpoint{1.852048in}{2.561515in}}%
\pgfpathlineto{\pgfqpoint{1.862012in}{2.611685in}}%
\pgfpathlineto{\pgfqpoint{1.871977in}{2.735471in}}%
\pgfpathlineto{\pgfqpoint{1.881941in}{2.578079in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{2.627515in}}%
\pgfpathlineto{\pgfqpoint{1.901871in}{2.729625in}}%
\pgfpathlineto{\pgfqpoint{1.911835in}{2.569770in}}%
\pgfpathlineto{\pgfqpoint{1.921800in}{2.561482in}}%
\pgfpathlineto{\pgfqpoint{1.931764in}{2.630681in}}%
\pgfpathlineto{\pgfqpoint{1.941729in}{2.658297in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{2.793211in}}%
\pgfpathlineto{\pgfqpoint{1.961658in}{2.554721in}}%
\pgfpathlineto{\pgfqpoint{1.971623in}{2.519079in}}%
\pgfpathlineto{\pgfqpoint{1.981587in}{2.580803in}}%
\pgfpathlineto{\pgfqpoint{1.991552in}{2.759570in}}%
\pgfpathlineto{\pgfqpoint{2.001517in}{2.609413in}}%
\pgfpathlineto{\pgfqpoint{2.011481in}{2.830510in}}%
\pgfpathlineto{\pgfqpoint{2.021446in}{2.713420in}}%
\pgfpathlineto{\pgfqpoint{2.031410in}{2.536384in}}%
\pgfpathlineto{\pgfqpoint{2.041375in}{2.515227in}}%
\pgfpathlineto{\pgfqpoint{2.051340in}{2.588326in}}%
\pgfpathlineto{\pgfqpoint{2.061304in}{2.625216in}}%
\pgfpathlineto{\pgfqpoint{2.071269in}{2.597196in}}%
\pgfpathlineto{\pgfqpoint{2.081233in}{2.545650in}}%
\pgfpathlineto{\pgfqpoint{2.091198in}{2.517944in}}%
\pgfpathlineto{\pgfqpoint{2.101163in}{2.724001in}}%
\pgfpathlineto{\pgfqpoint{2.111127in}{2.593520in}}%
\pgfpathlineto{\pgfqpoint{2.121092in}{2.590040in}}%
\pgfpathlineto{\pgfqpoint{2.131056in}{2.573405in}}%
\pgfpathlineto{\pgfqpoint{2.141021in}{2.604121in}}%
\pgfpathlineto{\pgfqpoint{2.150986in}{2.515012in}}%
\pgfpathlineto{\pgfqpoint{2.160950in}{2.464581in}}%
\pgfpathlineto{\pgfqpoint{2.170915in}{2.557328in}}%
\pgfpathlineto{\pgfqpoint{2.180879in}{2.514859in}}%
\pgfpathlineto{\pgfqpoint{2.190844in}{2.465843in}}%
\pgfpathlineto{\pgfqpoint{2.200808in}{2.565372in}}%
\pgfpathlineto{\pgfqpoint{2.210773in}{2.539769in}}%
\pgfpathlineto{\pgfqpoint{2.220738in}{2.505062in}}%
\pgfpathlineto{\pgfqpoint{2.230702in}{2.517893in}}%
\pgfpathlineto{\pgfqpoint{2.240667in}{2.538409in}}%
\pgfpathlineto{\pgfqpoint{2.250631in}{2.671896in}}%
\pgfpathlineto{\pgfqpoint{2.260596in}{2.546869in}}%
\pgfpathlineto{\pgfqpoint{2.270561in}{2.538793in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{2.567950in}}%
\pgfpathlineto{\pgfqpoint{2.290490in}{2.533611in}}%
\pgfpathlineto{\pgfqpoint{2.300454in}{2.506246in}}%
\pgfpathlineto{\pgfqpoint{2.310419in}{2.562778in}}%
\pgfpathlineto{\pgfqpoint{2.320384in}{2.515889in}}%
\pgfpathlineto{\pgfqpoint{2.330348in}{2.511366in}}%
\pgfpathlineto{\pgfqpoint{2.340313in}{2.533788in}}%
\pgfpathlineto{\pgfqpoint{2.350277in}{2.516843in}}%
\pgfpathlineto{\pgfqpoint{2.360242in}{2.474265in}}%
\pgfpathlineto{\pgfqpoint{2.370207in}{2.479015in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{2.509770in}}%
\pgfpathlineto{\pgfqpoint{2.390136in}{2.512278in}}%
\pgfpathlineto{\pgfqpoint{2.400100in}{2.455034in}}%
\pgfpathlineto{\pgfqpoint{2.410065in}{2.438597in}}%
\pgfpathlineto{\pgfqpoint{2.420030in}{2.439615in}}%
\pgfpathlineto{\pgfqpoint{2.429994in}{2.536199in}}%
\pgfpathlineto{\pgfqpoint{2.439959in}{2.461170in}}%
\pgfpathlineto{\pgfqpoint{2.449923in}{2.493502in}}%
\pgfpathlineto{\pgfqpoint{2.459888in}{2.493265in}}%
\pgfpathlineto{\pgfqpoint{2.469853in}{2.583040in}}%
\pgfpathlineto{\pgfqpoint{2.479817in}{2.456688in}}%
\pgfpathlineto{\pgfqpoint{2.489782in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.499746in}{2.464387in}}%
\pgfpathlineto{\pgfqpoint{2.509711in}{2.465406in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{2.478701in}}%
\pgfpathlineto{\pgfqpoint{2.529640in}{2.458967in}}%
\pgfpathlineto{\pgfqpoint{2.539605in}{2.438101in}}%
\pgfpathlineto{\pgfqpoint{2.549569in}{2.452412in}}%
\pgfpathlineto{\pgfqpoint{2.559534in}{2.460329in}}%
\pgfpathlineto{\pgfqpoint{2.569498in}{2.436179in}}%
\pgfpathlineto{\pgfqpoint{2.579463in}{2.407524in}}%
\pgfpathlineto{\pgfqpoint{2.589428in}{2.456286in}}%
\pgfpathlineto{\pgfqpoint{2.599392in}{2.517813in}}%
\pgfpathlineto{\pgfqpoint{2.609357in}{2.386597in}}%
\pgfpathlineto{\pgfqpoint{2.619321in}{2.421415in}}%
\pgfpathlineto{\pgfqpoint{2.629286in}{2.422847in}}%
\pgfpathlineto{\pgfqpoint{2.639251in}{2.440945in}}%
\pgfpathlineto{\pgfqpoint{2.649215in}{2.443724in}}%
\pgfpathlineto{\pgfqpoint{2.659180in}{2.393088in}}%
\pgfpathlineto{\pgfqpoint{2.669144in}{2.458383in}}%
\pgfpathlineto{\pgfqpoint{2.679109in}{2.390806in}}%
\pgfpathlineto{\pgfqpoint{2.689074in}{2.504644in}}%
\pgfpathlineto{\pgfqpoint{2.699038in}{2.386058in}}%
\pgfpathlineto{\pgfqpoint{2.709003in}{2.363967in}}%
\pgfpathlineto{\pgfqpoint{2.718967in}{2.375061in}}%
\pgfpathlineto{\pgfqpoint{2.728932in}{2.378192in}}%
\pgfpathlineto{\pgfqpoint{2.738897in}{2.466368in}}%
\pgfpathlineto{\pgfqpoint{2.748861in}{2.436518in}}%
\pgfpathlineto{\pgfqpoint{2.758826in}{2.369586in}}%
\pgfpathlineto{\pgfqpoint{2.768790in}{2.374571in}}%
\pgfpathlineto{\pgfqpoint{2.778755in}{2.507148in}}%
\pgfpathlineto{\pgfqpoint{2.788720in}{2.425945in}}%
\pgfpathlineto{\pgfqpoint{2.798684in}{2.428298in}}%
\pgfpathlineto{\pgfqpoint{2.808649in}{2.363016in}}%
\pgfpathlineto{\pgfqpoint{2.818613in}{2.390661in}}%
\pgfpathlineto{\pgfqpoint{2.828578in}{2.360515in}}%
\pgfpathlineto{\pgfqpoint{2.838542in}{2.370268in}}%
\pgfpathlineto{\pgfqpoint{2.848507in}{2.367911in}}%
\pgfpathlineto{\pgfqpoint{2.858472in}{2.370228in}}%
\pgfpathlineto{\pgfqpoint{2.868436in}{2.395862in}}%
\pgfpathlineto{\pgfqpoint{2.878401in}{2.364564in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{2.352617in}}%
\pgfpathlineto{\pgfqpoint{2.898330in}{2.364441in}}%
\pgfpathlineto{\pgfqpoint{2.908295in}{2.351680in}}%
\pgfpathlineto{\pgfqpoint{2.918259in}{2.353701in}}%
\pgfpathlineto{\pgfqpoint{2.928224in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{2.938188in}{2.352747in}}%
\pgfpathlineto{\pgfqpoint{2.948153in}{2.350673in}}%
\pgfpathlineto{\pgfqpoint{2.958118in}{2.351089in}}%
\pgfpathlineto{\pgfqpoint{2.968082in}{2.350256in}}%
\pgfpathlineto{\pgfqpoint{2.978047in}{2.349551in}}%
\pgfpathlineto{\pgfqpoint{2.988011in}{2.350102in}}%
\pgfpathlineto{\pgfqpoint{2.997976in}{2.349551in}}%
\pgfpathlineto{\pgfqpoint{3.007941in}{2.350168in}}%
\pgfpathlineto{\pgfqpoint{3.017905in}{2.349441in}}%
\pgfpathlineto{\pgfqpoint{3.027870in}{2.348268in}}%
\pgfpathlineto{\pgfqpoint{3.037834in}{2.349220in}}%
\pgfpathlineto{\pgfqpoint{3.047799in}{2.349551in}}%
\pgfpathlineto{\pgfqpoint{3.057764in}{2.348888in}}%
\pgfpathlineto{\pgfqpoint{3.067728in}{2.349043in}}%
\pgfpathlineto{\pgfqpoint{3.077693in}{2.349375in}}%
\pgfpathlineto{\pgfqpoint{3.087657in}{2.348800in}}%
\pgfpathlineto{\pgfqpoint{3.097622in}{2.349397in}}%
\pgfpathlineto{\pgfqpoint{3.107587in}{2.348800in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.349043in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.349043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117551in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.279782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755285in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.004400in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{4.004400in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004400in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004400in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.253515in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253515in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253515in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.502630in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{4.502630in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502630in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502630in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.751744in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751744in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751744in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.000859in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.000859in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000859in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.000859in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.249974in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.249974in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249974in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.249974in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.499089in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.499089in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499089in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.499089in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.748204in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748204in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.748204in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751744in,y=1.986726in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.335481in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.335481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{2.335481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400503in, y=2.292079in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.619955in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.619955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{2.619955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400503in, y=2.576552in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.904429in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.904429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{2.904429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400503in, y=2.861026in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{3.188903in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.188903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{3.188903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400503in, y=3.145500in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{3.473377in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.473377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{3.473377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400503in, y=3.429974in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.344947in,y=2.904998in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Learning Rate (×10$^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.682353,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765250in}{3.473377in}}%
\pgfpathlineto{\pgfqpoint{3.775214in}{3.473377in}}%
\pgfpathlineto{\pgfqpoint{3.785179in}{3.472239in}}%
\pgfpathlineto{\pgfqpoint{3.795143in}{3.472239in}}%
\pgfpathlineto{\pgfqpoint{3.805108in}{3.471101in}}%
\pgfpathlineto{\pgfqpoint{3.815073in}{3.471101in}}%
\pgfpathlineto{\pgfqpoint{3.864896in}{3.465411in}}%
\pgfpathlineto{\pgfqpoint{3.874860in}{3.463136in}}%
\pgfpathlineto{\pgfqpoint{3.884825in}{3.461998in}}%
\pgfpathlineto{\pgfqpoint{3.954577in}{3.446067in}}%
\pgfpathlineto{\pgfqpoint{3.974506in}{3.439240in}}%
\pgfpathlineto{\pgfqpoint{3.984471in}{3.436964in}}%
\pgfpathlineto{\pgfqpoint{4.024329in}{3.423309in}}%
\pgfpathlineto{\pgfqpoint{4.034294in}{3.418758in}}%
\pgfpathlineto{\pgfqpoint{4.054223in}{3.411930in}}%
\pgfpathlineto{\pgfqpoint{4.133940in}{3.375518in}}%
\pgfpathlineto{\pgfqpoint{4.143904in}{3.369828in}}%
\pgfpathlineto{\pgfqpoint{4.153869in}{3.365277in}}%
\pgfpathlineto{\pgfqpoint{4.233586in}{3.319761in}}%
\pgfpathlineto{\pgfqpoint{4.243550in}{3.312933in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{3.307244in}}%
\pgfpathlineto{\pgfqpoint{4.273444in}{3.293589in}}%
\pgfpathlineto{\pgfqpoint{4.283409in}{3.287900in}}%
\pgfpathlineto{\pgfqpoint{4.333232in}{3.253763in}}%
\pgfpathlineto{\pgfqpoint{4.343196in}{3.245798in}}%
\pgfpathlineto{\pgfqpoint{4.363125in}{3.232143in}}%
\pgfpathlineto{\pgfqpoint{4.373090in}{3.224178in}}%
\pgfpathlineto{\pgfqpoint{4.383055in}{3.217350in}}%
\pgfpathlineto{\pgfqpoint{4.402984in}{3.201420in}}%
\pgfpathlineto{\pgfqpoint{4.412948in}{3.194592in}}%
\pgfpathlineto{\pgfqpoint{4.502630in}{3.122905in}}%
\pgfpathlineto{\pgfqpoint{4.512594in}{3.113802in}}%
\pgfpathlineto{\pgfqpoint{4.532523in}{3.097871in}}%
\pgfpathlineto{\pgfqpoint{4.542488in}{3.088768in}}%
\pgfpathlineto{\pgfqpoint{4.552453in}{3.080803in}}%
\pgfpathlineto{\pgfqpoint{4.562417in}{3.071700in}}%
\pgfpathlineto{\pgfqpoint{4.572382in}{3.063734in}}%
\pgfpathlineto{\pgfqpoint{4.582346in}{3.054631in}}%
\pgfpathlineto{\pgfqpoint{4.592311in}{3.046666in}}%
\pgfpathlineto{\pgfqpoint{4.612240in}{3.028460in}}%
\pgfpathlineto{\pgfqpoint{4.622205in}{3.020494in}}%
\pgfpathlineto{\pgfqpoint{4.642134in}{3.002288in}}%
\pgfpathlineto{\pgfqpoint{4.652099in}{2.994323in}}%
\pgfpathlineto{\pgfqpoint{4.681992in}{2.967013in}}%
\pgfpathlineto{\pgfqpoint{4.691957in}{2.959048in}}%
\pgfpathlineto{\pgfqpoint{4.741780in}{2.913532in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{2.905567in}}%
\pgfpathlineto{\pgfqpoint{4.811532in}{2.850948in}}%
\pgfpathlineto{\pgfqpoint{4.821497in}{2.842983in}}%
\pgfpathlineto{\pgfqpoint{4.851390in}{2.815673in}}%
\pgfpathlineto{\pgfqpoint{4.861355in}{2.807708in}}%
\pgfpathlineto{\pgfqpoint{4.881284in}{2.789502in}}%
\pgfpathlineto{\pgfqpoint{4.891249in}{2.781536in}}%
\pgfpathlineto{\pgfqpoint{4.911178in}{2.763330in}}%
\pgfpathlineto{\pgfqpoint{4.921143in}{2.755365in}}%
\pgfpathlineto{\pgfqpoint{4.931107in}{2.746262in}}%
\pgfpathlineto{\pgfqpoint{4.941072in}{2.738296in}}%
\pgfpathlineto{\pgfqpoint{4.951036in}{2.729193in}}%
\pgfpathlineto{\pgfqpoint{4.961001in}{2.721228in}}%
\pgfpathlineto{\pgfqpoint{4.970966in}{2.712125in}}%
\pgfpathlineto{\pgfqpoint{4.990895in}{2.696194in}}%
\pgfpathlineto{\pgfqpoint{5.000859in}{2.687091in}}%
\pgfpathlineto{\pgfqpoint{5.090541in}{2.615404in}}%
\pgfpathlineto{\pgfqpoint{5.100505in}{2.608576in}}%
\pgfpathlineto{\pgfqpoint{5.120434in}{2.592646in}}%
\pgfpathlineto{\pgfqpoint{5.130399in}{2.585818in}}%
\pgfpathlineto{\pgfqpoint{5.140364in}{2.577853in}}%
\pgfpathlineto{\pgfqpoint{5.160293in}{2.564198in}}%
\pgfpathlineto{\pgfqpoint{5.170257in}{2.556233in}}%
\pgfpathlineto{\pgfqpoint{5.220080in}{2.522096in}}%
\pgfpathlineto{\pgfqpoint{5.230045in}{2.516407in}}%
\pgfpathlineto{\pgfqpoint{5.249974in}{2.502752in}}%
\pgfpathlineto{\pgfqpoint{5.259939in}{2.497063in}}%
\pgfpathlineto{\pgfqpoint{5.269903in}{2.490235in}}%
\pgfpathlineto{\pgfqpoint{5.339656in}{2.450409in}}%
\pgfpathlineto{\pgfqpoint{5.359585in}{2.439940in}}%
\pgfpathlineto{\pgfqpoint{5.379514in}{2.429927in}}%
\pgfpathlineto{\pgfqpoint{5.399443in}{2.420368in}}%
\pgfpathlineto{\pgfqpoint{5.419372in}{2.411265in}}%
\pgfpathlineto{\pgfqpoint{5.439301in}{2.402731in}}%
\pgfpathlineto{\pgfqpoint{5.449266in}{2.398521in}}%
\pgfpathlineto{\pgfqpoint{5.469195in}{2.390669in}}%
\pgfpathlineto{\pgfqpoint{5.499089in}{2.379859in}}%
\pgfpathlineto{\pgfqpoint{5.519018in}{2.373260in}}%
\pgfpathlineto{\pgfqpoint{5.538947in}{2.367229in}}%
\pgfpathlineto{\pgfqpoint{5.548912in}{2.364384in}}%
\pgfpathlineto{\pgfqpoint{5.568841in}{2.359150in}}%
\pgfpathlineto{\pgfqpoint{5.588770in}{2.354484in}}%
\pgfpathlineto{\pgfqpoint{5.598735in}{2.352322in}}%
\pgfpathlineto{\pgfqpoint{5.608700in}{2.350274in}}%
\pgfpathlineto{\pgfqpoint{5.628629in}{2.346690in}}%
\pgfpathlineto{\pgfqpoint{5.638593in}{2.345085in}}%
\pgfpathlineto{\pgfqpoint{5.648558in}{2.343617in}}%
\pgfpathlineto{\pgfqpoint{5.658523in}{2.342286in}}%
\pgfpathlineto{\pgfqpoint{5.668487in}{2.341103in}}%
\pgfpathlineto{\pgfqpoint{5.678452in}{2.340056in}}%
\pgfpathlineto{\pgfqpoint{5.688416in}{2.339145in}}%
\pgfpathlineto{\pgfqpoint{5.698381in}{2.338372in}}%
\pgfpathlineto{\pgfqpoint{5.708345in}{2.337746in}}%
\pgfpathlineto{\pgfqpoint{5.718310in}{2.337245in}}%
\pgfpathlineto{\pgfqpoint{5.728275in}{2.336904in}}%
\pgfpathlineto{\pgfqpoint{5.738239in}{2.336688in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.336619in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.336619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748204in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.279782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.547989in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547989in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547989in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{160}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.287476in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.287476in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287476in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287476in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{180}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.026964in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.026964in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026964in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026964in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121092in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.645410in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{0.645410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{0.645410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769850in, y=0.602007in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{0.901183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{0.901183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769850in, y=0.857780in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{1.156955in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.156955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{1.156955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769850in, y=1.113553in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{1.412728in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.412728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{1.412728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769850in, y=1.369326in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{1.668501in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.668501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{1.668501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769850in, y=1.625099in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714294in,y=1.129383in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss (×10$^{-2}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.600000,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215220in}{1.625020in}}%
\pgfpathlineto{\pgfqpoint{1.252194in}{0.955816in}}%
\pgfpathlineto{\pgfqpoint{1.289168in}{0.861077in}}%
\pgfpathlineto{\pgfqpoint{1.326143in}{0.794474in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{0.853097in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{1.084725in}}%
\pgfpathlineto{\pgfqpoint{1.437066in}{1.044108in}}%
\pgfpathlineto{\pgfqpoint{1.474040in}{1.046359in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{1.066923in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{1.253945in}}%
\pgfpathlineto{\pgfqpoint{1.584963in}{0.835193in}}%
\pgfpathlineto{\pgfqpoint{1.621938in}{1.476262in}}%
\pgfpathlineto{\pgfqpoint{1.658912in}{0.665360in}}%
\pgfpathlineto{\pgfqpoint{1.695886in}{0.980779in}}%
\pgfpathlineto{\pgfqpoint{1.732861in}{1.466645in}}%
\pgfpathlineto{\pgfqpoint{1.769835in}{1.467771in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{0.820051in}}%
\pgfpathlineto{\pgfqpoint{1.843784in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{1.880758in}{0.890645in}}%
\pgfpathlineto{\pgfqpoint{1.917733in}{0.983541in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{0.997865in}}%
\pgfpathlineto{\pgfqpoint{1.991681in}{1.054953in}}%
\pgfpathlineto{\pgfqpoint{2.028656in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{1.368940in}}%
\pgfpathlineto{\pgfqpoint{2.102605in}{1.143962in}}%
\pgfpathlineto{\pgfqpoint{2.139579in}{0.996330in}}%
\pgfpathlineto{\pgfqpoint{2.176553in}{0.608681in}}%
\pgfpathlineto{\pgfqpoint{2.213528in}{0.957964in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{0.805114in}}%
\pgfpathlineto{\pgfqpoint{2.287476in}{1.060478in}}%
\pgfpathlineto{\pgfqpoint{2.324451in}{0.584433in}}%
\pgfpathlineto{\pgfqpoint{2.361425in}{1.104880in}}%
\pgfpathlineto{\pgfqpoint{2.398400in}{0.902717in}}%
\pgfpathlineto{\pgfqpoint{2.435374in}{0.785675in}}%
\pgfpathlineto{\pgfqpoint{2.472348in}{1.145599in}}%
\pgfpathlineto{\pgfqpoint{2.509323in}{0.830180in}}%
\pgfpathlineto{\pgfqpoint{2.546297in}{1.147338in}}%
\pgfpathlineto{\pgfqpoint{2.583271in}{0.833352in}}%
\pgfpathlineto{\pgfqpoint{2.620246in}{0.828134in}}%
\pgfpathlineto{\pgfqpoint{2.657220in}{1.082372in}}%
\pgfpathlineto{\pgfqpoint{2.694195in}{0.847675in}}%
\pgfpathlineto{\pgfqpoint{2.731169in}{1.005026in}}%
\pgfpathlineto{\pgfqpoint{2.768143in}{0.589651in}}%
\pgfpathlineto{\pgfqpoint{2.805118in}{0.749151in}}%
\pgfpathlineto{\pgfqpoint{2.842092in}{0.846140in}}%
\pgfpathlineto{\pgfqpoint{2.879066in}{0.786903in}}%
\pgfpathlineto{\pgfqpoint{2.916041in}{0.690323in}}%
\pgfpathlineto{\pgfqpoint{2.953015in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{2.989990in}{1.383263in}}%
\pgfpathlineto{\pgfqpoint{3.026964in}{1.258958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215220in}{1.024363in}}%
\pgfpathlineto{\pgfqpoint{1.252194in}{1.147543in}}%
\pgfpathlineto{\pgfqpoint{1.289168in}{1.167391in}}%
\pgfpathlineto{\pgfqpoint{1.326143in}{0.843071in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.276453in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.830180in}}%
\pgfpathlineto{\pgfqpoint{1.437066in}{1.673719in}}%
\pgfpathlineto{\pgfqpoint{1.474040in}{0.803784in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{0.688379in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{0.744854in}}%
\pgfpathlineto{\pgfqpoint{1.584963in}{0.761326in}}%
\pgfpathlineto{\pgfqpoint{1.621938in}{1.339066in}}%
\pgfpathlineto{\pgfqpoint{1.658912in}{1.116441in}}%
\pgfpathlineto{\pgfqpoint{1.695886in}{0.716617in}}%
\pgfpathlineto{\pgfqpoint{1.732861in}{0.742296in}}%
\pgfpathlineto{\pgfqpoint{1.769835in}{1.697762in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{1.044722in}}%
\pgfpathlineto{\pgfqpoint{1.843784in}{1.060376in}}%
\pgfpathlineto{\pgfqpoint{1.880758in}{0.683673in}}%
\pgfpathlineto{\pgfqpoint{1.917733in}{0.829362in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{0.671396in}}%
\pgfpathlineto{\pgfqpoint{1.991681in}{0.720095in}}%
\pgfpathlineto{\pgfqpoint{2.028656in}{0.708125in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{2.102605in}{0.858929in}}%
\pgfpathlineto{\pgfqpoint{2.139579in}{0.691346in}}%
\pgfpathlineto{\pgfqpoint{2.176553in}{0.633542in}}%
\pgfpathlineto{\pgfqpoint{2.213528in}{0.690733in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{0.629142in}}%
\pgfpathlineto{\pgfqpoint{2.287476in}{0.638657in}}%
\pgfpathlineto{\pgfqpoint{2.324451in}{0.631496in}}%
\pgfpathlineto{\pgfqpoint{2.361425in}{0.634156in}}%
\pgfpathlineto{\pgfqpoint{2.398400in}{0.624436in}}%
\pgfpathlineto{\pgfqpoint{2.435374in}{0.626380in}}%
\pgfpathlineto{\pgfqpoint{2.472348in}{0.622492in}}%
\pgfpathlineto{\pgfqpoint{2.509323in}{0.619218in}}%
\pgfpathlineto{\pgfqpoint{2.546297in}{0.621776in}}%
\pgfpathlineto{\pgfqpoint{2.583271in}{0.619218in}}%
\pgfpathlineto{\pgfqpoint{2.620246in}{0.622083in}}%
\pgfpathlineto{\pgfqpoint{2.657220in}{0.618707in}}%
\pgfpathlineto{\pgfqpoint{2.694195in}{0.613285in}}%
\pgfpathlineto{\pgfqpoint{2.731169in}{0.617684in}}%
\pgfpathlineto{\pgfqpoint{2.768143in}{0.619218in}}%
\pgfpathlineto{\pgfqpoint{2.805118in}{0.616149in}}%
\pgfpathlineto{\pgfqpoint{2.842092in}{0.616865in}}%
\pgfpathlineto{\pgfqpoint{2.879066in}{0.618400in}}%
\pgfpathlineto{\pgfqpoint{2.916041in}{0.615740in}}%
\pgfpathlineto{\pgfqpoint{2.953015in}{0.618502in}}%
\pgfpathlineto{\pgfqpoint{2.989990in}{0.615740in}}%
\pgfpathlineto{\pgfqpoint{3.026964in}{0.616865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117551in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{0.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702244in}{1.443088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698354in}{1.042075in}}{\pgfqpoint{2.694584in}{0.653483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720068in}{0.703238in}}%
\pgfpathlineto{\pgfqpoint{2.694584in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{2.670071in}{0.703724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290657in}{1.471266in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.471266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.161301in}{1.471266in}}{\pgfqpoint{3.161301in}{1.515016in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{1.754600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.161301in}{1.798350in}}{\pgfqpoint{3.117551in}{1.798350in}}%
\pgfpathlineto{\pgfqpoint{2.290657in}{1.798350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246907in}{1.798350in}}{\pgfqpoint{2.246907in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{2.246907in}{1.515016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246907in}{1.471266in}}{\pgfqpoint{2.290657in}{1.471266in}}%
\pgfpathlineto{\pgfqpoint{2.290657in}{1.471266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290657in, y=1.667794in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best: 0.009686}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526949in, y=1.539322in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch 191}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.009861in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.015955in}{-0.005184in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.016776in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.015955in}{-0.005184in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.009861in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694195in}{0.613285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.556863,0.266667,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.266667,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658523in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{5.658523in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{5.658523in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755285in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.004400in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.004400in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004400in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004400in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.253515in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253515in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253515in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.502630in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.502630in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502630in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502630in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.751744in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751744in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751744in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.000859in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.000859in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000859in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.000859in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.249974in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.249974in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249974in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.249974in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.499089in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.499089in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499089in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.499089in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748204in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.748204in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751744in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.536969in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.536969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{0.536969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=0.493566in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{1.033269in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.033269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{1.033269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=0.989866in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{1.529568in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.529568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{1.529568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=1.486166in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409183in,y=1.129383in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best Validation Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.266667,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765250in}{1.697762in}}%
\pgfpathlineto{\pgfqpoint{3.775214in}{1.372087in}}%
\pgfpathlineto{\pgfqpoint{3.785179in}{1.073211in}}%
\pgfpathlineto{\pgfqpoint{3.795143in}{0.876212in}}%
\pgfpathlineto{\pgfqpoint{3.805108in}{0.727630in}}%
\pgfpathlineto{\pgfqpoint{3.815073in}{0.727630in}}%
\pgfpathlineto{\pgfqpoint{3.825037in}{0.713418in}}%
\pgfpathlineto{\pgfqpoint{3.835002in}{0.670684in}}%
\pgfpathlineto{\pgfqpoint{3.884825in}{0.670684in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{0.664376in}}%
\pgfpathlineto{\pgfqpoint{4.034294in}{0.664376in}}%
\pgfpathlineto{\pgfqpoint{4.044258in}{0.632856in}}%
\pgfpathlineto{\pgfqpoint{4.054223in}{0.632856in}}%
\pgfpathlineto{\pgfqpoint{4.064188in}{0.630156in}}%
\pgfpathlineto{\pgfqpoint{4.173798in}{0.630156in}}%
\pgfpathlineto{\pgfqpoint{4.183763in}{0.626228in}}%
\pgfpathlineto{\pgfqpoint{4.193727in}{0.616568in}}%
\pgfpathlineto{\pgfqpoint{4.203692in}{0.616568in}}%
\pgfpathlineto{\pgfqpoint{4.213656in}{0.614722in}}%
\pgfpathlineto{\pgfqpoint{4.353161in}{0.614722in}}%
\pgfpathlineto{\pgfqpoint{4.363125in}{0.614431in}}%
\pgfpathlineto{\pgfqpoint{4.402984in}{0.614431in}}%
\pgfpathlineto{\pgfqpoint{4.412948in}{0.614056in}}%
\pgfpathlineto{\pgfqpoint{4.422913in}{0.614056in}}%
\pgfpathlineto{\pgfqpoint{4.432877in}{0.609900in}}%
\pgfpathlineto{\pgfqpoint{4.462771in}{0.609900in}}%
\pgfpathlineto{\pgfqpoint{4.472736in}{0.605225in}}%
\pgfpathlineto{\pgfqpoint{4.482700in}{0.601798in}}%
\pgfpathlineto{\pgfqpoint{4.582346in}{0.601788in}}%
\pgfpathlineto{\pgfqpoint{4.592311in}{0.599780in}}%
\pgfpathlineto{\pgfqpoint{4.602276in}{0.590182in}}%
\pgfpathlineto{\pgfqpoint{4.662063in}{0.590182in}}%
\pgfpathlineto{\pgfqpoint{4.672028in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{4.781638in}{0.589184in}}%
\pgfpathlineto{\pgfqpoint{4.791603in}{0.578263in}}%
\pgfpathlineto{\pgfqpoint{5.020789in}{0.578263in}}%
\pgfpathlineto{\pgfqpoint{5.030753in}{0.576469in}}%
\pgfpathlineto{\pgfqpoint{5.040718in}{0.573561in}}%
\pgfpathlineto{\pgfqpoint{5.190187in}{0.573477in}}%
\pgfpathlineto{\pgfqpoint{5.200151in}{0.573151in}}%
\pgfpathlineto{\pgfqpoint{5.210116in}{0.568635in}}%
\pgfpathlineto{\pgfqpoint{5.230045in}{0.568635in}}%
\pgfpathlineto{\pgfqpoint{5.240010in}{0.565697in}}%
\pgfpathlineto{\pgfqpoint{5.329691in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{5.339656in}{0.562826in}}%
\pgfpathlineto{\pgfqpoint{5.429337in}{0.562826in}}%
\pgfpathlineto{\pgfqpoint{5.439301in}{0.562712in}}%
\pgfpathlineto{\pgfqpoint{5.449266in}{0.562712in}}%
\pgfpathlineto{\pgfqpoint{5.459231in}{0.562414in}}%
\pgfpathlineto{\pgfqpoint{5.509054in}{0.562414in}}%
\pgfpathlineto{\pgfqpoint{5.519018in}{0.561496in}}%
\pgfpathlineto{\pgfqpoint{5.568841in}{0.561389in}}%
\pgfpathlineto{\pgfqpoint{5.578806in}{0.561275in}}%
\pgfpathlineto{\pgfqpoint{5.598735in}{0.561228in}}%
\pgfpathlineto{\pgfqpoint{5.618664in}{0.561148in}}%
\pgfpathlineto{\pgfqpoint{5.648558in}{0.561136in}}%
\pgfpathlineto{\pgfqpoint{5.658523in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.561005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127778in}{3.704516in}}%
\pgfpathlineto{\pgfqpoint{6.428602in}{3.704516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.491102in}{3.704516in}}{\pgfqpoint{6.491102in}{3.767016in}}%
\pgfpathlineto{\pgfqpoint{6.491102in}{3.978822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.491102in}{4.041322in}}{\pgfqpoint{6.428602in}{4.041322in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{4.041322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.065278in}{4.041322in}}{\pgfqpoint{0.065278in}{3.978822in}}%
\pgfpathlineto{\pgfqpoint{0.065278in}{3.767016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.065278in}{3.704516in}}{\pgfqpoint{0.127778in}{3.704516in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{3.704516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.732294in}}%
\pgfpathlineto{\pgfqpoint{6.400825in}{3.732294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.463325in}{3.732294in}}{\pgfqpoint{6.463325in}{3.794794in}}%
\pgfpathlineto{\pgfqpoint{6.463325in}{4.006600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.463325in}{4.069100in}}{\pgfqpoint{6.400825in}{4.069100in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{4.069100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.037500in}{4.069100in}}{\pgfqpoint{0.037500in}{4.006600in}}%
\pgfpathlineto{\pgfqpoint{0.037500in}{3.794794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.037500in}{3.732294in}}{\pgfqpoint{0.100000in}{3.732294in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.732294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.600000,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{0.275000in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{3.912850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500000in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Train loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297720in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{1.422720in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{1.547720in}{3.912850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647720in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.682353,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719917in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{2.844917in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{2.969917in}{3.912850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069917in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Learning rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.009861in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.015955in}{-0.005184in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.016776in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.015955in}{-0.005184in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.009861in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203920in}{3.901912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428920in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final best}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.266667,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245303in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{5.370303in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{5.495303in}{3.912850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.595303in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Running best}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/training_dynamics_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{bm}%
%%   \usepackage{mismath}
%%   \newcommand{\SSSText}[1]{{\scriptscriptstyle \mathup{#1}}}%
%%   \renewcommand{\mathdefault}[1][]{}%
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500825in}{4.106600in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500825in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500825in}{4.106600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.106600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124632in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.456785in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.456785in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456785in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456785in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.788939in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.788939in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788939in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788939in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.121092in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{2.121092in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121092in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121092in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.453245in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453245in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453245in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.785398in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{2.785398in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785398in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785398in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.117551in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117551in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.117551in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121092in,y=1.986726in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.379997in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.379997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.379997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731656in, y=2.335275in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.861313in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.861313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.861313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731656in, y=2.816591in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{3.342629in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.342629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.342629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811902in, y=3.297907in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.305440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.333353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.357973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.524888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.609643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.669778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.716422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.754534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.786756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.814669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.839289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.006203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.090959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.151094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.197738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.235849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.268072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.295984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.320605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.487519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676101in,y=2.904998in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.600000,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131275in}{3.473377in}}%
\pgfpathlineto{\pgfqpoint{1.137918in}{3.065907in}}%
\pgfpathlineto{\pgfqpoint{1.144562in}{2.913767in}}%
\pgfpathlineto{\pgfqpoint{1.151205in}{2.899123in}}%
\pgfpathlineto{\pgfqpoint{1.157848in}{2.869222in}}%
\pgfpathlineto{\pgfqpoint{1.164491in}{2.810051in}}%
\pgfpathlineto{\pgfqpoint{1.171134in}{2.828914in}}%
\pgfpathlineto{\pgfqpoint{1.177777in}{2.789636in}}%
\pgfpathlineto{\pgfqpoint{1.184420in}{2.801590in}}%
\pgfpathlineto{\pgfqpoint{1.191063in}{2.793216in}}%
\pgfpathlineto{\pgfqpoint{1.197706in}{2.807346in}}%
\pgfpathlineto{\pgfqpoint{1.204349in}{2.827489in}}%
\pgfpathlineto{\pgfqpoint{1.210992in}{2.754607in}}%
\pgfpathlineto{\pgfqpoint{1.217635in}{2.758417in}}%
\pgfpathlineto{\pgfqpoint{1.224278in}{2.788916in}}%
\pgfpathlineto{\pgfqpoint{1.230921in}{2.803636in}}%
\pgfpathlineto{\pgfqpoint{1.237564in}{2.742070in}}%
\pgfpathlineto{\pgfqpoint{1.244207in}{2.766615in}}%
\pgfpathlineto{\pgfqpoint{1.250851in}{2.783627in}}%
\pgfpathlineto{\pgfqpoint{1.257494in}{2.735233in}}%
\pgfpathlineto{\pgfqpoint{1.264137in}{2.761219in}}%
\pgfpathlineto{\pgfqpoint{1.270780in}{2.755988in}}%
\pgfpathlineto{\pgfqpoint{1.277423in}{2.742011in}}%
\pgfpathlineto{\pgfqpoint{1.284066in}{2.733310in}}%
\pgfpathlineto{\pgfqpoint{1.290709in}{2.787683in}}%
\pgfpathlineto{\pgfqpoint{1.297352in}{2.783751in}}%
\pgfpathlineto{\pgfqpoint{1.303995in}{2.776172in}}%
\pgfpathlineto{\pgfqpoint{1.310638in}{2.734866in}}%
\pgfpathlineto{\pgfqpoint{1.317281in}{2.738079in}}%
\pgfpathlineto{\pgfqpoint{1.323924in}{2.738955in}}%
\pgfpathlineto{\pgfqpoint{1.330567in}{2.724400in}}%
\pgfpathlineto{\pgfqpoint{1.337210in}{2.791422in}}%
\pgfpathlineto{\pgfqpoint{1.343853in}{2.745299in}}%
\pgfpathlineto{\pgfqpoint{1.350496in}{2.691187in}}%
\pgfpathlineto{\pgfqpoint{1.357140in}{2.810552in}}%
\pgfpathlineto{\pgfqpoint{1.363783in}{2.768461in}}%
\pgfpathlineto{\pgfqpoint{1.370426in}{2.770569in}}%
\pgfpathlineto{\pgfqpoint{1.377069in}{2.724098in}}%
\pgfpathlineto{\pgfqpoint{1.383712in}{2.694543in}}%
\pgfpathlineto{\pgfqpoint{1.390355in}{2.737081in}}%
\pgfpathlineto{\pgfqpoint{1.396998in}{2.755929in}}%
\pgfpathlineto{\pgfqpoint{1.403641in}{2.715299in}}%
\pgfpathlineto{\pgfqpoint{1.410284in}{2.702530in}}%
\pgfpathlineto{\pgfqpoint{1.416927in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{1.423570in}{2.692171in}}%
\pgfpathlineto{\pgfqpoint{1.430213in}{2.762346in}}%
\pgfpathlineto{\pgfqpoint{1.436856in}{2.707863in}}%
\pgfpathlineto{\pgfqpoint{1.443499in}{2.691282in}}%
\pgfpathlineto{\pgfqpoint{1.450142in}{2.757299in}}%
\pgfpathlineto{\pgfqpoint{1.456785in}{2.748490in}}%
\pgfpathlineto{\pgfqpoint{1.463429in}{2.723698in}}%
\pgfpathlineto{\pgfqpoint{1.470072in}{2.742694in}}%
\pgfpathlineto{\pgfqpoint{1.476715in}{2.722747in}}%
\pgfpathlineto{\pgfqpoint{1.483358in}{2.739008in}}%
\pgfpathlineto{\pgfqpoint{1.490001in}{2.698347in}}%
\pgfpathlineto{\pgfqpoint{1.496644in}{2.724665in}}%
\pgfpathlineto{\pgfqpoint{1.503287in}{2.763157in}}%
\pgfpathlineto{\pgfqpoint{1.509930in}{2.756665in}}%
\pgfpathlineto{\pgfqpoint{1.516573in}{2.727225in}}%
\pgfpathlineto{\pgfqpoint{1.523216in}{2.758232in}}%
\pgfpathlineto{\pgfqpoint{1.529859in}{2.737943in}}%
\pgfpathlineto{\pgfqpoint{1.536502in}{2.766059in}}%
\pgfpathlineto{\pgfqpoint{1.543145in}{2.724311in}}%
\pgfpathlineto{\pgfqpoint{1.549788in}{2.694589in}}%
\pgfpathlineto{\pgfqpoint{1.556431in}{2.646992in}}%
\pgfpathlineto{\pgfqpoint{1.563074in}{2.721069in}}%
\pgfpathlineto{\pgfqpoint{1.569718in}{2.738331in}}%
\pgfpathlineto{\pgfqpoint{1.576361in}{2.720106in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{2.680394in}}%
\pgfpathlineto{\pgfqpoint{1.589647in}{2.738162in}}%
\pgfpathlineto{\pgfqpoint{1.596290in}{2.717153in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{2.672189in}}%
\pgfpathlineto{\pgfqpoint{1.609576in}{2.718672in}}%
\pgfpathlineto{\pgfqpoint{1.616219in}{2.696492in}}%
\pgfpathlineto{\pgfqpoint{1.622862in}{2.684754in}}%
\pgfpathlineto{\pgfqpoint{1.629505in}{2.723035in}}%
\pgfpathlineto{\pgfqpoint{1.636148in}{2.683549in}}%
\pgfpathlineto{\pgfqpoint{1.642791in}{2.642623in}}%
\pgfpathlineto{\pgfqpoint{1.649434in}{2.689520in}}%
\pgfpathlineto{\pgfqpoint{1.656077in}{2.690185in}}%
\pgfpathlineto{\pgfqpoint{1.662720in}{2.700397in}}%
\pgfpathlineto{\pgfqpoint{1.669363in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.676007in}{2.700609in}}%
\pgfpathlineto{\pgfqpoint{1.682650in}{2.664598in}}%
\pgfpathlineto{\pgfqpoint{1.689293in}{2.684389in}}%
\pgfpathlineto{\pgfqpoint{1.695936in}{2.706360in}}%
\pgfpathlineto{\pgfqpoint{1.702579in}{2.676479in}}%
\pgfpathlineto{\pgfqpoint{1.709222in}{2.694872in}}%
\pgfpathlineto{\pgfqpoint{1.715865in}{2.673502in}}%
\pgfpathlineto{\pgfqpoint{1.722508in}{2.679543in}}%
\pgfpathlineto{\pgfqpoint{1.729151in}{2.641423in}}%
\pgfpathlineto{\pgfqpoint{1.735794in}{2.673440in}}%
\pgfpathlineto{\pgfqpoint{1.742437in}{2.686942in}}%
\pgfpathlineto{\pgfqpoint{1.749080in}{2.680439in}}%
\pgfpathlineto{\pgfqpoint{1.755723in}{2.659918in}}%
\pgfpathlineto{\pgfqpoint{1.762366in}{2.671106in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{2.666555in}}%
\pgfpathlineto{\pgfqpoint{1.775652in}{2.623845in}}%
\pgfpathlineto{\pgfqpoint{1.782296in}{2.693159in}}%
\pgfpathlineto{\pgfqpoint{1.788939in}{2.716936in}}%
\pgfpathlineto{\pgfqpoint{1.795582in}{2.665736in}}%
\pgfpathlineto{\pgfqpoint{1.802225in}{2.703137in}}%
\pgfpathlineto{\pgfqpoint{1.808868in}{2.635751in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{2.604615in}}%
\pgfpathlineto{\pgfqpoint{1.822154in}{2.637240in}}%
\pgfpathlineto{\pgfqpoint{1.828797in}{2.654777in}}%
\pgfpathlineto{\pgfqpoint{1.835440in}{2.657177in}}%
\pgfpathlineto{\pgfqpoint{1.842083in}{2.652224in}}%
\pgfpathlineto{\pgfqpoint{1.848726in}{2.671791in}}%
\pgfpathlineto{\pgfqpoint{1.855369in}{2.670789in}}%
\pgfpathlineto{\pgfqpoint{1.862012in}{2.689478in}}%
\pgfpathlineto{\pgfqpoint{1.868655in}{2.613543in}}%
\pgfpathlineto{\pgfqpoint{1.875298in}{2.612680in}}%
\pgfpathlineto{\pgfqpoint{1.881941in}{2.618997in}}%
\pgfpathlineto{\pgfqpoint{1.888585in}{2.634814in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{2.635320in}}%
\pgfpathlineto{\pgfqpoint{1.901871in}{2.652888in}}%
\pgfpathlineto{\pgfqpoint{1.908514in}{2.622755in}}%
\pgfpathlineto{\pgfqpoint{1.915157in}{2.648004in}}%
\pgfpathlineto{\pgfqpoint{1.921800in}{2.605249in}}%
\pgfpathlineto{\pgfqpoint{1.928443in}{2.657000in}}%
\pgfpathlineto{\pgfqpoint{1.935086in}{2.632990in}}%
\pgfpathlineto{\pgfqpoint{1.941729in}{2.648993in}}%
\pgfpathlineto{\pgfqpoint{1.948372in}{2.624650in}}%
\pgfpathlineto{\pgfqpoint{1.955015in}{2.624890in}}%
\pgfpathlineto{\pgfqpoint{1.961658in}{2.638057in}}%
\pgfpathlineto{\pgfqpoint{1.968301in}{2.640962in}}%
\pgfpathlineto{\pgfqpoint{1.974944in}{2.646309in}}%
\pgfpathlineto{\pgfqpoint{1.981587in}{2.580164in}}%
\pgfpathlineto{\pgfqpoint{1.988230in}{2.629294in}}%
\pgfpathlineto{\pgfqpoint{1.994874in}{2.592977in}}%
\pgfpathlineto{\pgfqpoint{2.001517in}{2.611170in}}%
\pgfpathlineto{\pgfqpoint{2.008160in}{2.598488in}}%
\pgfpathlineto{\pgfqpoint{2.014803in}{2.605505in}}%
\pgfpathlineto{\pgfqpoint{2.021446in}{2.603168in}}%
\pgfpathlineto{\pgfqpoint{2.028089in}{2.591538in}}%
\pgfpathlineto{\pgfqpoint{2.034732in}{2.606279in}}%
\pgfpathlineto{\pgfqpoint{2.041375in}{2.586634in}}%
\pgfpathlineto{\pgfqpoint{2.048018in}{2.624014in}}%
\pgfpathlineto{\pgfqpoint{2.054661in}{2.637264in}}%
\pgfpathlineto{\pgfqpoint{2.061304in}{2.600026in}}%
\pgfpathlineto{\pgfqpoint{2.067947in}{2.585620in}}%
\pgfpathlineto{\pgfqpoint{2.074590in}{2.625272in}}%
\pgfpathlineto{\pgfqpoint{2.081233in}{2.615192in}}%
\pgfpathlineto{\pgfqpoint{2.087876in}{2.554729in}}%
\pgfpathlineto{\pgfqpoint{2.094519in}{2.612040in}}%
\pgfpathlineto{\pgfqpoint{2.101163in}{2.569203in}}%
\pgfpathlineto{\pgfqpoint{2.107806in}{2.562091in}}%
\pgfpathlineto{\pgfqpoint{2.114449in}{2.547238in}}%
\pgfpathlineto{\pgfqpoint{2.121092in}{2.570383in}}%
\pgfpathlineto{\pgfqpoint{2.127735in}{2.563642in}}%
\pgfpathlineto{\pgfqpoint{2.134378in}{2.620518in}}%
\pgfpathlineto{\pgfqpoint{2.141021in}{2.573645in}}%
\pgfpathlineto{\pgfqpoint{2.147664in}{2.574825in}}%
\pgfpathlineto{\pgfqpoint{2.154307in}{2.577410in}}%
\pgfpathlineto{\pgfqpoint{2.160950in}{2.592758in}}%
\pgfpathlineto{\pgfqpoint{2.167593in}{2.552414in}}%
\pgfpathlineto{\pgfqpoint{2.174236in}{2.614362in}}%
\pgfpathlineto{\pgfqpoint{2.180879in}{2.542604in}}%
\pgfpathlineto{\pgfqpoint{2.187522in}{2.570644in}}%
\pgfpathlineto{\pgfqpoint{2.194165in}{2.628161in}}%
\pgfpathlineto{\pgfqpoint{2.200808in}{2.577792in}}%
\pgfpathlineto{\pgfqpoint{2.207452in}{2.535176in}}%
\pgfpathlineto{\pgfqpoint{2.214095in}{2.590655in}}%
\pgfpathlineto{\pgfqpoint{2.220738in}{2.546956in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{2.543447in}}%
\pgfpathlineto{\pgfqpoint{2.234024in}{2.584169in}}%
\pgfpathlineto{\pgfqpoint{2.240667in}{2.604272in}}%
\pgfpathlineto{\pgfqpoint{2.247310in}{2.540287in}}%
\pgfpathlineto{\pgfqpoint{2.253953in}{2.540733in}}%
\pgfpathlineto{\pgfqpoint{2.260596in}{2.599463in}}%
\pgfpathlineto{\pgfqpoint{2.267239in}{2.582589in}}%
\pgfpathlineto{\pgfqpoint{2.273882in}{2.570181in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.287168in}{2.529477in}}%
\pgfpathlineto{\pgfqpoint{2.293811in}{2.563286in}}%
\pgfpathlineto{\pgfqpoint{2.300454in}{2.523040in}}%
\pgfpathlineto{\pgfqpoint{2.307097in}{2.574718in}}%
\pgfpathlineto{\pgfqpoint{2.313741in}{2.597124in}}%
\pgfpathlineto{\pgfqpoint{2.320384in}{2.546712in}}%
\pgfpathlineto{\pgfqpoint{2.327027in}{2.510626in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{2.486039in}}%
\pgfpathlineto{\pgfqpoint{2.340313in}{2.509054in}}%
\pgfpathlineto{\pgfqpoint{2.346956in}{2.569448in}}%
\pgfpathlineto{\pgfqpoint{2.353599in}{2.500105in}}%
\pgfpathlineto{\pgfqpoint{2.360242in}{2.505461in}}%
\pgfpathlineto{\pgfqpoint{2.366885in}{2.525430in}}%
\pgfpathlineto{\pgfqpoint{2.373528in}{2.523524in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{2.529222in}}%
\pgfpathlineto{\pgfqpoint{2.386814in}{2.513394in}}%
\pgfpathlineto{\pgfqpoint{2.393457in}{2.519338in}}%
\pgfpathlineto{\pgfqpoint{2.400100in}{2.466598in}}%
\pgfpathlineto{\pgfqpoint{2.406743in}{2.486918in}}%
\pgfpathlineto{\pgfqpoint{2.413386in}{2.521112in}}%
\pgfpathlineto{\pgfqpoint{2.420030in}{2.481291in}}%
\pgfpathlineto{\pgfqpoint{2.426673in}{2.465518in}}%
\pgfpathlineto{\pgfqpoint{2.433316in}{2.486354in}}%
\pgfpathlineto{\pgfqpoint{2.439959in}{2.457983in}}%
\pgfpathlineto{\pgfqpoint{2.446602in}{2.468427in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{2.491432in}}%
\pgfpathlineto{\pgfqpoint{2.459888in}{2.504322in}}%
\pgfpathlineto{\pgfqpoint{2.466531in}{2.508568in}}%
\pgfpathlineto{\pgfqpoint{2.473174in}{2.561741in}}%
\pgfpathlineto{\pgfqpoint{2.479817in}{2.501617in}}%
\pgfpathlineto{\pgfqpoint{2.486460in}{2.495128in}}%
\pgfpathlineto{\pgfqpoint{2.493103in}{2.452499in}}%
\pgfpathlineto{\pgfqpoint{2.499746in}{2.488629in}}%
\pgfpathlineto{\pgfqpoint{2.506389in}{2.486467in}}%
\pgfpathlineto{\pgfqpoint{2.513032in}{2.446959in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{2.509144in}}%
\pgfpathlineto{\pgfqpoint{2.526319in}{2.534009in}}%
\pgfpathlineto{\pgfqpoint{2.532962in}{2.497857in}}%
\pgfpathlineto{\pgfqpoint{2.539605in}{2.491799in}}%
\pgfpathlineto{\pgfqpoint{2.546248in}{2.464362in}}%
\pgfpathlineto{\pgfqpoint{2.552891in}{2.450808in}}%
\pgfpathlineto{\pgfqpoint{2.559534in}{2.508997in}}%
\pgfpathlineto{\pgfqpoint{2.566177in}{2.476274in}}%
\pgfpathlineto{\pgfqpoint{2.572820in}{2.480853in}}%
\pgfpathlineto{\pgfqpoint{2.579463in}{2.441720in}}%
\pgfpathlineto{\pgfqpoint{2.586106in}{2.437349in}}%
\pgfpathlineto{\pgfqpoint{2.592749in}{2.457637in}}%
\pgfpathlineto{\pgfqpoint{2.599392in}{2.394257in}}%
\pgfpathlineto{\pgfqpoint{2.606035in}{2.496880in}}%
\pgfpathlineto{\pgfqpoint{2.612678in}{2.427642in}}%
\pgfpathlineto{\pgfqpoint{2.619321in}{2.479273in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{2.438932in}}%
\pgfpathlineto{\pgfqpoint{2.632608in}{2.477707in}}%
\pgfpathlineto{\pgfqpoint{2.639251in}{2.451670in}}%
\pgfpathlineto{\pgfqpoint{2.645894in}{2.447050in}}%
\pgfpathlineto{\pgfqpoint{2.652537in}{2.400489in}}%
\pgfpathlineto{\pgfqpoint{2.659180in}{2.442667in}}%
\pgfpathlineto{\pgfqpoint{2.665823in}{2.475402in}}%
\pgfpathlineto{\pgfqpoint{2.672466in}{2.438237in}}%
\pgfpathlineto{\pgfqpoint{2.679109in}{2.546288in}}%
\pgfpathlineto{\pgfqpoint{2.685752in}{2.455332in}}%
\pgfpathlineto{\pgfqpoint{2.692395in}{2.416535in}}%
\pgfpathlineto{\pgfqpoint{2.699038in}{2.424709in}}%
\pgfpathlineto{\pgfqpoint{2.705681in}{2.446640in}}%
\pgfpathlineto{\pgfqpoint{2.712324in}{2.439483in}}%
\pgfpathlineto{\pgfqpoint{2.718967in}{2.408557in}}%
\pgfpathlineto{\pgfqpoint{2.725610in}{2.483265in}}%
\pgfpathlineto{\pgfqpoint{2.732253in}{2.478882in}}%
\pgfpathlineto{\pgfqpoint{2.738897in}{2.450241in}}%
\pgfpathlineto{\pgfqpoint{2.745540in}{2.388577in}}%
\pgfpathlineto{\pgfqpoint{2.752183in}{2.406007in}}%
\pgfpathlineto{\pgfqpoint{2.758826in}{2.406927in}}%
\pgfpathlineto{\pgfqpoint{2.765469in}{2.368415in}}%
\pgfpathlineto{\pgfqpoint{2.772112in}{2.428390in}}%
\pgfpathlineto{\pgfqpoint{2.778755in}{2.415391in}}%
\pgfpathlineto{\pgfqpoint{2.785398in}{2.438158in}}%
\pgfpathlineto{\pgfqpoint{2.792041in}{2.389917in}}%
\pgfpathlineto{\pgfqpoint{2.798684in}{2.452588in}}%
\pgfpathlineto{\pgfqpoint{2.805327in}{2.427925in}}%
\pgfpathlineto{\pgfqpoint{2.811970in}{2.390713in}}%
\pgfpathlineto{\pgfqpoint{2.818613in}{2.399044in}}%
\pgfpathlineto{\pgfqpoint{2.825256in}{2.423270in}}%
\pgfpathlineto{\pgfqpoint{2.831899in}{2.353821in}}%
\pgfpathlineto{\pgfqpoint{2.838542in}{2.388276in}}%
\pgfpathlineto{\pgfqpoint{2.845186in}{2.456958in}}%
\pgfpathlineto{\pgfqpoint{2.851829in}{2.371377in}}%
\pgfpathlineto{\pgfqpoint{2.858472in}{2.428771in}}%
\pgfpathlineto{\pgfqpoint{2.865115in}{2.376243in}}%
\pgfpathlineto{\pgfqpoint{2.871758in}{2.350598in}}%
\pgfpathlineto{\pgfqpoint{2.878401in}{2.356715in}}%
\pgfpathlineto{\pgfqpoint{2.885044in}{2.450972in}}%
\pgfpathlineto{\pgfqpoint{2.891687in}{2.345976in}}%
\pgfpathlineto{\pgfqpoint{2.898330in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{2.904973in}{2.411544in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{2.336619in}}%
\pgfpathlineto{\pgfqpoint{2.918259in}{2.413084in}}%
\pgfpathlineto{\pgfqpoint{2.924902in}{2.356809in}}%
\pgfpathlineto{\pgfqpoint{2.931545in}{2.406725in}}%
\pgfpathlineto{\pgfqpoint{2.938188in}{2.407331in}}%
\pgfpathlineto{\pgfqpoint{2.944831in}{2.406209in}}%
\pgfpathlineto{\pgfqpoint{2.951475in}{2.401962in}}%
\pgfpathlineto{\pgfqpoint{2.958118in}{2.376541in}}%
\pgfpathlineto{\pgfqpoint{2.964761in}{2.363994in}}%
\pgfpathlineto{\pgfqpoint{2.971404in}{2.405322in}}%
\pgfpathlineto{\pgfqpoint{2.978047in}{2.386237in}}%
\pgfpathlineto{\pgfqpoint{2.984690in}{2.432153in}}%
\pgfpathlineto{\pgfqpoint{2.991333in}{2.355685in}}%
\pgfpathlineto{\pgfqpoint{2.997976in}{2.377558in}}%
\pgfpathlineto{\pgfqpoint{3.004619in}{2.407936in}}%
\pgfpathlineto{\pgfqpoint{3.011262in}{2.353537in}}%
\pgfpathlineto{\pgfqpoint{3.017905in}{2.424676in}}%
\pgfpathlineto{\pgfqpoint{3.024548in}{2.354460in}}%
\pgfpathlineto{\pgfqpoint{3.031191in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{3.037834in}{2.376519in}}%
\pgfpathlineto{\pgfqpoint{3.044477in}{2.358020in}}%
\pgfpathlineto{\pgfqpoint{3.051120in}{2.365321in}}%
\pgfpathlineto{\pgfqpoint{3.057764in}{2.344297in}}%
\pgfpathlineto{\pgfqpoint{3.064407in}{2.392453in}}%
\pgfpathlineto{\pgfqpoint{3.071050in}{2.408283in}}%
\pgfpathlineto{\pgfqpoint{3.077693in}{2.386196in}}%
\pgfpathlineto{\pgfqpoint{3.084336in}{2.385688in}}%
\pgfpathlineto{\pgfqpoint{3.090979in}{2.391743in}}%
\pgfpathlineto{\pgfqpoint{3.097622in}{2.365254in}}%
\pgfpathlineto{\pgfqpoint{3.104265in}{2.369055in}}%
\pgfpathlineto{\pgfqpoint{3.110908in}{2.359224in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.364738in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.364738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131275in}{3.165740in}}%
\pgfpathlineto{\pgfqpoint{1.137918in}{3.031932in}}%
\pgfpathlineto{\pgfqpoint{1.144562in}{2.939979in}}%
\pgfpathlineto{\pgfqpoint{1.151205in}{2.838920in}}%
\pgfpathlineto{\pgfqpoint{1.157848in}{2.868863in}}%
\pgfpathlineto{\pgfqpoint{1.164491in}{2.807232in}}%
\pgfpathlineto{\pgfqpoint{1.171134in}{2.824337in}}%
\pgfpathlineto{\pgfqpoint{1.184420in}{2.758663in}}%
\pgfpathlineto{\pgfqpoint{1.191063in}{2.756337in}}%
\pgfpathlineto{\pgfqpoint{1.197706in}{2.882828in}}%
\pgfpathlineto{\pgfqpoint{1.204349in}{2.753762in}}%
\pgfpathlineto{\pgfqpoint{1.210992in}{2.759614in}}%
\pgfpathlineto{\pgfqpoint{1.217635in}{2.825342in}}%
\pgfpathlineto{\pgfqpoint{1.224278in}{2.785315in}}%
\pgfpathlineto{\pgfqpoint{1.230921in}{2.815771in}}%
\pgfpathlineto{\pgfqpoint{1.237564in}{2.777728in}}%
\pgfpathlineto{\pgfqpoint{1.244207in}{2.804073in}}%
\pgfpathlineto{\pgfqpoint{1.250851in}{2.724158in}}%
\pgfpathlineto{\pgfqpoint{1.257494in}{2.730515in}}%
\pgfpathlineto{\pgfqpoint{1.264137in}{2.811952in}}%
\pgfpathlineto{\pgfqpoint{1.270780in}{2.754366in}}%
\pgfpathlineto{\pgfqpoint{1.277423in}{2.742037in}}%
\pgfpathlineto{\pgfqpoint{1.284066in}{2.858918in}}%
\pgfpathlineto{\pgfqpoint{1.290709in}{2.765785in}}%
\pgfpathlineto{\pgfqpoint{1.297352in}{2.855407in}}%
\pgfpathlineto{\pgfqpoint{1.303995in}{2.836942in}}%
\pgfpathlineto{\pgfqpoint{1.310638in}{2.775534in}}%
\pgfpathlineto{\pgfqpoint{1.317281in}{2.691206in}}%
\pgfpathlineto{\pgfqpoint{1.323924in}{2.793849in}}%
\pgfpathlineto{\pgfqpoint{1.330567in}{2.894525in}}%
\pgfpathlineto{\pgfqpoint{1.337210in}{2.903514in}}%
\pgfpathlineto{\pgfqpoint{1.343853in}{2.764264in}}%
\pgfpathlineto{\pgfqpoint{1.350496in}{2.755281in}}%
\pgfpathlineto{\pgfqpoint{1.357140in}{2.721425in}}%
\pgfpathlineto{\pgfqpoint{1.363783in}{2.796776in}}%
\pgfpathlineto{\pgfqpoint{1.370426in}{2.744993in}}%
\pgfpathlineto{\pgfqpoint{1.377069in}{2.650076in}}%
\pgfpathlineto{\pgfqpoint{1.383712in}{2.720131in}}%
\pgfpathlineto{\pgfqpoint{1.390355in}{2.757299in}}%
\pgfpathlineto{\pgfqpoint{1.396998in}{2.729323in}}%
\pgfpathlineto{\pgfqpoint{1.403641in}{2.812240in}}%
\pgfpathlineto{\pgfqpoint{1.410284in}{2.743055in}}%
\pgfpathlineto{\pgfqpoint{1.416927in}{2.687144in}}%
\pgfpathlineto{\pgfqpoint{1.423570in}{2.649109in}}%
\pgfpathlineto{\pgfqpoint{1.430213in}{2.723181in}}%
\pgfpathlineto{\pgfqpoint{1.436856in}{2.707139in}}%
\pgfpathlineto{\pgfqpoint{1.443499in}{2.666322in}}%
\pgfpathlineto{\pgfqpoint{1.450142in}{2.790303in}}%
\pgfpathlineto{\pgfqpoint{1.456785in}{2.735221in}}%
\pgfpathlineto{\pgfqpoint{1.463429in}{2.630634in}}%
\pgfpathlineto{\pgfqpoint{1.470072in}{2.721849in}}%
\pgfpathlineto{\pgfqpoint{1.476715in}{2.770537in}}%
\pgfpathlineto{\pgfqpoint{1.483358in}{2.673425in}}%
\pgfpathlineto{\pgfqpoint{1.490001in}{2.798702in}}%
\pgfpathlineto{\pgfqpoint{1.496644in}{2.728421in}}%
\pgfpathlineto{\pgfqpoint{1.503287in}{2.846035in}}%
\pgfpathlineto{\pgfqpoint{1.509930in}{2.823439in}}%
\pgfpathlineto{\pgfqpoint{1.516573in}{2.728350in}}%
\pgfpathlineto{\pgfqpoint{1.523216in}{2.835353in}}%
\pgfpathlineto{\pgfqpoint{1.529859in}{2.905491in}}%
\pgfpathlineto{\pgfqpoint{1.536502in}{2.676013in}}%
\pgfpathlineto{\pgfqpoint{1.543145in}{2.756620in}}%
\pgfpathlineto{\pgfqpoint{1.549788in}{2.690052in}}%
\pgfpathlineto{\pgfqpoint{1.556431in}{2.776734in}}%
\pgfpathlineto{\pgfqpoint{1.563074in}{2.908002in}}%
\pgfpathlineto{\pgfqpoint{1.569718in}{2.691164in}}%
\pgfpathlineto{\pgfqpoint{1.576361in}{2.718680in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{2.785249in}}%
\pgfpathlineto{\pgfqpoint{1.589647in}{2.716356in}}%
\pgfpathlineto{\pgfqpoint{1.596290in}{2.752133in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{2.636831in}}%
\pgfpathlineto{\pgfqpoint{1.609576in}{2.695861in}}%
\pgfpathlineto{\pgfqpoint{1.616219in}{2.760211in}}%
\pgfpathlineto{\pgfqpoint{1.622862in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{1.629505in}{2.674996in}}%
\pgfpathlineto{\pgfqpoint{1.636148in}{2.606964in}}%
\pgfpathlineto{\pgfqpoint{1.642791in}{2.777594in}}%
\pgfpathlineto{\pgfqpoint{1.649434in}{2.770266in}}%
\pgfpathlineto{\pgfqpoint{1.656077in}{2.755302in}}%
\pgfpathlineto{\pgfqpoint{1.662720in}{2.766454in}}%
\pgfpathlineto{\pgfqpoint{1.669363in}{2.653470in}}%
\pgfpathlineto{\pgfqpoint{1.676007in}{2.685793in}}%
\pgfpathlineto{\pgfqpoint{1.682650in}{2.689516in}}%
\pgfpathlineto{\pgfqpoint{1.689293in}{2.742484in}}%
\pgfpathlineto{\pgfqpoint{1.695936in}{2.666905in}}%
\pgfpathlineto{\pgfqpoint{1.702579in}{2.673199in}}%
\pgfpathlineto{\pgfqpoint{1.709222in}{2.789547in}}%
\pgfpathlineto{\pgfqpoint{1.715865in}{2.547032in}}%
\pgfpathlineto{\pgfqpoint{1.722508in}{2.775490in}}%
\pgfpathlineto{\pgfqpoint{1.729151in}{2.570257in}}%
\pgfpathlineto{\pgfqpoint{1.735794in}{2.688185in}}%
\pgfpathlineto{\pgfqpoint{1.742437in}{2.678488in}}%
\pgfpathlineto{\pgfqpoint{1.749080in}{2.568024in}}%
\pgfpathlineto{\pgfqpoint{1.755723in}{2.630116in}}%
\pgfpathlineto{\pgfqpoint{1.762366in}{2.735511in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{2.690417in}}%
\pgfpathlineto{\pgfqpoint{1.775652in}{2.660230in}}%
\pgfpathlineto{\pgfqpoint{1.782296in}{2.768523in}}%
\pgfpathlineto{\pgfqpoint{1.788939in}{2.758861in}}%
\pgfpathlineto{\pgfqpoint{1.795582in}{2.673605in}}%
\pgfpathlineto{\pgfqpoint{1.802225in}{2.788759in}}%
\pgfpathlineto{\pgfqpoint{1.808868in}{2.644259in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{2.707414in}}%
\pgfpathlineto{\pgfqpoint{1.822154in}{2.574091in}}%
\pgfpathlineto{\pgfqpoint{1.828797in}{2.778142in}}%
\pgfpathlineto{\pgfqpoint{1.835440in}{2.734980in}}%
\pgfpathlineto{\pgfqpoint{1.842083in}{2.645389in}}%
\pgfpathlineto{\pgfqpoint{1.848726in}{2.684287in}}%
\pgfpathlineto{\pgfqpoint{1.855369in}{2.697977in}}%
\pgfpathlineto{\pgfqpoint{1.862012in}{2.607880in}}%
\pgfpathlineto{\pgfqpoint{1.868655in}{2.647278in}}%
\pgfpathlineto{\pgfqpoint{1.875298in}{2.612707in}}%
\pgfpathlineto{\pgfqpoint{1.881941in}{2.694830in}}%
\pgfpathlineto{\pgfqpoint{1.888585in}{2.636745in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{2.716330in}}%
\pgfpathlineto{\pgfqpoint{1.901871in}{2.625666in}}%
\pgfpathlineto{\pgfqpoint{1.908514in}{2.666353in}}%
\pgfpathlineto{\pgfqpoint{1.915157in}{2.646829in}}%
\pgfpathlineto{\pgfqpoint{1.921800in}{2.569659in}}%
\pgfpathlineto{\pgfqpoint{1.928443in}{2.698779in}}%
\pgfpathlineto{\pgfqpoint{1.935086in}{2.739461in}}%
\pgfpathlineto{\pgfqpoint{1.941729in}{2.545200in}}%
\pgfpathlineto{\pgfqpoint{1.948372in}{2.594106in}}%
\pgfpathlineto{\pgfqpoint{1.955015in}{2.611067in}}%
\pgfpathlineto{\pgfqpoint{1.961658in}{2.644736in}}%
\pgfpathlineto{\pgfqpoint{1.968301in}{2.551192in}}%
\pgfpathlineto{\pgfqpoint{1.974944in}{2.718188in}}%
\pgfpathlineto{\pgfqpoint{1.981587in}{2.574050in}}%
\pgfpathlineto{\pgfqpoint{1.988230in}{2.561469in}}%
\pgfpathlineto{\pgfqpoint{1.994874in}{2.600507in}}%
\pgfpathlineto{\pgfqpoint{2.001517in}{2.530243in}}%
\pgfpathlineto{\pgfqpoint{2.008160in}{2.700929in}}%
\pgfpathlineto{\pgfqpoint{2.014803in}{2.583775in}}%
\pgfpathlineto{\pgfqpoint{2.021446in}{2.551974in}}%
\pgfpathlineto{\pgfqpoint{2.028089in}{2.590036in}}%
\pgfpathlineto{\pgfqpoint{2.034732in}{2.639070in}}%
\pgfpathlineto{\pgfqpoint{2.041375in}{2.598010in}}%
\pgfpathlineto{\pgfqpoint{2.048018in}{2.568822in}}%
\pgfpathlineto{\pgfqpoint{2.054661in}{2.570912in}}%
\pgfpathlineto{\pgfqpoint{2.061304in}{2.614771in}}%
\pgfpathlineto{\pgfqpoint{2.067947in}{2.569110in}}%
\pgfpathlineto{\pgfqpoint{2.074590in}{2.629154in}}%
\pgfpathlineto{\pgfqpoint{2.081233in}{2.535851in}}%
\pgfpathlineto{\pgfqpoint{2.087876in}{2.681692in}}%
\pgfpathlineto{\pgfqpoint{2.094519in}{2.508760in}}%
\pgfpathlineto{\pgfqpoint{2.101163in}{2.601502in}}%
\pgfpathlineto{\pgfqpoint{2.107806in}{2.584185in}}%
\pgfpathlineto{\pgfqpoint{2.114449in}{2.502573in}}%
\pgfpathlineto{\pgfqpoint{2.121092in}{2.597272in}}%
\pgfpathlineto{\pgfqpoint{2.127735in}{2.643484in}}%
\pgfpathlineto{\pgfqpoint{2.134378in}{2.582359in}}%
\pgfpathlineto{\pgfqpoint{2.141021in}{2.648566in}}%
\pgfpathlineto{\pgfqpoint{2.147664in}{2.602138in}}%
\pgfpathlineto{\pgfqpoint{2.154307in}{2.688524in}}%
\pgfpathlineto{\pgfqpoint{2.160950in}{2.522734in}}%
\pgfpathlineto{\pgfqpoint{2.167593in}{2.599756in}}%
\pgfpathlineto{\pgfqpoint{2.174236in}{2.612212in}}%
\pgfpathlineto{\pgfqpoint{2.180879in}{2.567497in}}%
\pgfpathlineto{\pgfqpoint{2.187522in}{2.743837in}}%
\pgfpathlineto{\pgfqpoint{2.194165in}{2.566351in}}%
\pgfpathlineto{\pgfqpoint{2.200808in}{2.498237in}}%
\pgfpathlineto{\pgfqpoint{2.207452in}{2.594189in}}%
\pgfpathlineto{\pgfqpoint{2.214095in}{2.643365in}}%
\pgfpathlineto{\pgfqpoint{2.220738in}{2.555678in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{2.545749in}}%
\pgfpathlineto{\pgfqpoint{2.234024in}{2.543218in}}%
\pgfpathlineto{\pgfqpoint{2.240667in}{2.479416in}}%
\pgfpathlineto{\pgfqpoint{2.247310in}{2.531644in}}%
\pgfpathlineto{\pgfqpoint{2.253953in}{2.524595in}}%
\pgfpathlineto{\pgfqpoint{2.260596in}{2.677765in}}%
\pgfpathlineto{\pgfqpoint{2.267239in}{2.529324in}}%
\pgfpathlineto{\pgfqpoint{2.273882in}{2.534289in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{2.535802in}}%
\pgfpathlineto{\pgfqpoint{2.287168in}{2.541767in}}%
\pgfpathlineto{\pgfqpoint{2.293811in}{2.550712in}}%
\pgfpathlineto{\pgfqpoint{2.300454in}{2.483939in}}%
\pgfpathlineto{\pgfqpoint{2.307097in}{2.515929in}}%
\pgfpathlineto{\pgfqpoint{2.313741in}{2.453487in}}%
\pgfpathlineto{\pgfqpoint{2.320384in}{2.490842in}}%
\pgfpathlineto{\pgfqpoint{2.327027in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{2.545190in}}%
\pgfpathlineto{\pgfqpoint{2.340313in}{2.500223in}}%
\pgfpathlineto{\pgfqpoint{2.346956in}{2.460060in}}%
\pgfpathlineto{\pgfqpoint{2.353599in}{2.534937in}}%
\pgfpathlineto{\pgfqpoint{2.360242in}{2.642670in}}%
\pgfpathlineto{\pgfqpoint{2.366885in}{2.522998in}}%
\pgfpathlineto{\pgfqpoint{2.373528in}{2.560519in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{2.531026in}}%
\pgfpathlineto{\pgfqpoint{2.386814in}{2.493870in}}%
\pgfpathlineto{\pgfqpoint{2.393457in}{2.520782in}}%
\pgfpathlineto{\pgfqpoint{2.400100in}{2.453664in}}%
\pgfpathlineto{\pgfqpoint{2.406743in}{2.460487in}}%
\pgfpathlineto{\pgfqpoint{2.413386in}{2.514638in}}%
\pgfpathlineto{\pgfqpoint{2.420030in}{2.491579in}}%
\pgfpathlineto{\pgfqpoint{2.426673in}{2.562781in}}%
\pgfpathlineto{\pgfqpoint{2.433316in}{2.430535in}}%
\pgfpathlineto{\pgfqpoint{2.439959in}{2.459346in}}%
\pgfpathlineto{\pgfqpoint{2.446602in}{2.504253in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{2.440800in}}%
\pgfpathlineto{\pgfqpoint{2.459888in}{2.494234in}}%
\pgfpathlineto{\pgfqpoint{2.466531in}{2.535315in}}%
\pgfpathlineto{\pgfqpoint{2.473174in}{2.485548in}}%
\pgfpathlineto{\pgfqpoint{2.479817in}{2.471094in}}%
\pgfpathlineto{\pgfqpoint{2.486460in}{2.427426in}}%
\pgfpathlineto{\pgfqpoint{2.493103in}{2.539966in}}%
\pgfpathlineto{\pgfqpoint{2.499746in}{2.506593in}}%
\pgfpathlineto{\pgfqpoint{2.506389in}{2.492350in}}%
\pgfpathlineto{\pgfqpoint{2.513032in}{2.409847in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{2.447837in}}%
\pgfpathlineto{\pgfqpoint{2.526319in}{2.552038in}}%
\pgfpathlineto{\pgfqpoint{2.532962in}{2.419584in}}%
\pgfpathlineto{\pgfqpoint{2.546248in}{2.498653in}}%
\pgfpathlineto{\pgfqpoint{2.552891in}{2.515132in}}%
\pgfpathlineto{\pgfqpoint{2.559534in}{2.440378in}}%
\pgfpathlineto{\pgfqpoint{2.566177in}{2.426809in}}%
\pgfpathlineto{\pgfqpoint{2.572820in}{2.462017in}}%
\pgfpathlineto{\pgfqpoint{2.579463in}{2.470444in}}%
\pgfpathlineto{\pgfqpoint{2.586106in}{2.428456in}}%
\pgfpathlineto{\pgfqpoint{2.592749in}{2.479935in}}%
\pgfpathlineto{\pgfqpoint{2.599392in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{2.606035in}{2.507310in}}%
\pgfpathlineto{\pgfqpoint{2.612678in}{2.439735in}}%
\pgfpathlineto{\pgfqpoint{2.619321in}{2.426742in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{2.439483in}}%
\pgfpathlineto{\pgfqpoint{2.632608in}{2.490325in}}%
\pgfpathlineto{\pgfqpoint{2.639251in}{2.420602in}}%
\pgfpathlineto{\pgfqpoint{2.645894in}{2.522301in}}%
\pgfpathlineto{\pgfqpoint{2.652537in}{2.433792in}}%
\pgfpathlineto{\pgfqpoint{2.659180in}{2.418543in}}%
\pgfpathlineto{\pgfqpoint{2.665823in}{2.422299in}}%
\pgfpathlineto{\pgfqpoint{2.672466in}{2.433096in}}%
\pgfpathlineto{\pgfqpoint{2.679109in}{2.398011in}}%
\pgfpathlineto{\pgfqpoint{2.685752in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{2.692395in}{2.420739in}}%
\pgfpathlineto{\pgfqpoint{2.699038in}{2.439625in}}%
\pgfpathlineto{\pgfqpoint{2.705681in}{2.441050in}}%
\pgfpathlineto{\pgfqpoint{2.712324in}{2.416570in}}%
\pgfpathlineto{\pgfqpoint{2.718967in}{2.418474in}}%
\pgfpathlineto{\pgfqpoint{2.725610in}{2.430436in}}%
\pgfpathlineto{\pgfqpoint{2.732253in}{2.410336in}}%
\pgfpathlineto{\pgfqpoint{2.738897in}{2.415937in}}%
\pgfpathlineto{\pgfqpoint{2.745540in}{2.430321in}}%
\pgfpathlineto{\pgfqpoint{2.752183in}{2.397685in}}%
\pgfpathlineto{\pgfqpoint{2.758826in}{2.400395in}}%
\pgfpathlineto{\pgfqpoint{2.765469in}{2.383521in}}%
\pgfpathlineto{\pgfqpoint{2.772112in}{2.406872in}}%
\pgfpathlineto{\pgfqpoint{2.778755in}{2.412673in}}%
\pgfpathlineto{\pgfqpoint{2.785398in}{2.430912in}}%
\pgfpathlineto{\pgfqpoint{2.792041in}{2.434904in}}%
\pgfpathlineto{\pgfqpoint{2.798684in}{2.445696in}}%
\pgfpathlineto{\pgfqpoint{2.805327in}{2.416973in}}%
\pgfpathlineto{\pgfqpoint{2.811970in}{2.385973in}}%
\pgfpathlineto{\pgfqpoint{2.818613in}{2.376817in}}%
\pgfpathlineto{\pgfqpoint{2.825256in}{2.399254in}}%
\pgfpathlineto{\pgfqpoint{2.831899in}{2.394374in}}%
\pgfpathlineto{\pgfqpoint{2.838542in}{2.382263in}}%
\pgfpathlineto{\pgfqpoint{2.845186in}{2.478635in}}%
\pgfpathlineto{\pgfqpoint{2.851829in}{2.392394in}}%
\pgfpathlineto{\pgfqpoint{2.858472in}{2.390772in}}%
\pgfpathlineto{\pgfqpoint{2.865115in}{2.387168in}}%
\pgfpathlineto{\pgfqpoint{2.871758in}{2.376774in}}%
\pgfpathlineto{\pgfqpoint{2.878401in}{2.371377in}}%
\pgfpathlineto{\pgfqpoint{2.885044in}{2.375817in}}%
\pgfpathlineto{\pgfqpoint{2.891687in}{2.372398in}}%
\pgfpathlineto{\pgfqpoint{2.898330in}{2.374812in}}%
\pgfpathlineto{\pgfqpoint{2.904973in}{2.372636in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{2.371725in}}%
\pgfpathlineto{\pgfqpoint{2.918259in}{2.376392in}}%
\pgfpathlineto{\pgfqpoint{2.924902in}{2.371616in}}%
\pgfpathlineto{\pgfqpoint{2.931545in}{2.381289in}}%
\pgfpathlineto{\pgfqpoint{2.938188in}{2.372896in}}%
\pgfpathlineto{\pgfqpoint{2.944831in}{2.374211in}}%
\pgfpathlineto{\pgfqpoint{2.951475in}{2.371028in}}%
\pgfpathlineto{\pgfqpoint{2.958118in}{2.368790in}}%
\pgfpathlineto{\pgfqpoint{2.964761in}{2.369077in}}%
\pgfpathlineto{\pgfqpoint{2.971404in}{2.370241in}}%
\pgfpathlineto{\pgfqpoint{2.978047in}{2.369517in}}%
\pgfpathlineto{\pgfqpoint{2.984690in}{2.373565in}}%
\pgfpathlineto{\pgfqpoint{2.991333in}{2.370569in}}%
\pgfpathlineto{\pgfqpoint{2.997976in}{2.369956in}}%
\pgfpathlineto{\pgfqpoint{3.004619in}{2.368172in}}%
\pgfpathlineto{\pgfqpoint{3.011262in}{2.368349in}}%
\pgfpathlineto{\pgfqpoint{3.017905in}{2.367330in}}%
\pgfpathlineto{\pgfqpoint{3.024548in}{2.369363in}}%
\pgfpathlineto{\pgfqpoint{3.031191in}{2.367906in}}%
\pgfpathlineto{\pgfqpoint{3.037834in}{2.367995in}}%
\pgfpathlineto{\pgfqpoint{3.044477in}{2.368238in}}%
\pgfpathlineto{\pgfqpoint{3.051120in}{2.367796in}}%
\pgfpathlineto{\pgfqpoint{3.057764in}{2.368084in}}%
\pgfpathlineto{\pgfqpoint{3.071050in}{2.367441in}}%
\pgfpathlineto{\pgfqpoint{3.077693in}{2.367596in}}%
\pgfpathlineto{\pgfqpoint{3.084336in}{2.368106in}}%
\pgfpathlineto{\pgfqpoint{3.097622in}{2.367152in}}%
\pgfpathlineto{\pgfqpoint{3.104265in}{2.367729in}}%
\pgfpathlineto{\pgfqpoint{3.110908in}{2.367507in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.366974in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.366974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117551in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.279782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755285in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.087438in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{4.087438in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087438in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087438in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.419591in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{4.419591in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419591in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419591in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.751744in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751744in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751744in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.083898in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.083898in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083898in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.083898in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.416051in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.416051in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416051in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416051in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.748204in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748204in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.748204in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751744in,y=1.986726in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.335481in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.335481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{2.335481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400503in, y=2.292079in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.619955in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.619955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{2.619955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400503in, y=2.576552in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.904429in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.904429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{2.904429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400503in, y=2.861026in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{3.188903in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.188903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{3.188903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400503in, y=3.145500in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{3.473377in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.473377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{3.473377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400503in, y=3.429974in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.344947in,y=2.904998in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Learning Rate (×10$^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.682353,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761928in}{3.473377in}}%
\pgfpathlineto{\pgfqpoint{3.781857in}{3.473377in}}%
\pgfpathlineto{\pgfqpoint{3.788500in}{3.472239in}}%
\pgfpathlineto{\pgfqpoint{3.801787in}{3.472239in}}%
\pgfpathlineto{\pgfqpoint{3.808430in}{3.471101in}}%
\pgfpathlineto{\pgfqpoint{3.815073in}{3.471101in}}%
\pgfpathlineto{\pgfqpoint{3.821716in}{3.469963in}}%
\pgfpathlineto{\pgfqpoint{3.828359in}{3.469963in}}%
\pgfpathlineto{\pgfqpoint{3.841645in}{3.467687in}}%
\pgfpathlineto{\pgfqpoint{3.848288in}{3.467687in}}%
\pgfpathlineto{\pgfqpoint{3.908076in}{3.457446in}}%
\pgfpathlineto{\pgfqpoint{3.914719in}{3.455170in}}%
\pgfpathlineto{\pgfqpoint{3.928005in}{3.452895in}}%
\pgfpathlineto{\pgfqpoint{3.934648in}{3.450619in}}%
\pgfpathlineto{\pgfqpoint{3.941291in}{3.449481in}}%
\pgfpathlineto{\pgfqpoint{3.947934in}{3.447205in}}%
\pgfpathlineto{\pgfqpoint{3.954577in}{3.446067in}}%
\pgfpathlineto{\pgfqpoint{3.974506in}{3.439240in}}%
\pgfpathlineto{\pgfqpoint{3.981149in}{3.438102in}}%
\pgfpathlineto{\pgfqpoint{4.027651in}{3.422171in}}%
\pgfpathlineto{\pgfqpoint{4.034294in}{3.418758in}}%
\pgfpathlineto{\pgfqpoint{4.054223in}{3.411930in}}%
\pgfpathlineto{\pgfqpoint{4.060866in}{3.408517in}}%
\pgfpathlineto{\pgfqpoint{4.067509in}{3.406241in}}%
\pgfpathlineto{\pgfqpoint{4.074152in}{3.402827in}}%
\pgfpathlineto{\pgfqpoint{4.080795in}{3.400551in}}%
\pgfpathlineto{\pgfqpoint{4.094081in}{3.393724in}}%
\pgfpathlineto{\pgfqpoint{4.100724in}{3.391448in}}%
\pgfpathlineto{\pgfqpoint{4.120654in}{3.381207in}}%
\pgfpathlineto{\pgfqpoint{4.127297in}{3.378931in}}%
\pgfpathlineto{\pgfqpoint{4.160512in}{3.361863in}}%
\pgfpathlineto{\pgfqpoint{4.167155in}{3.357311in}}%
\pgfpathlineto{\pgfqpoint{4.187084in}{3.347070in}}%
\pgfpathlineto{\pgfqpoint{4.193727in}{3.342519in}}%
\pgfpathlineto{\pgfqpoint{4.207013in}{3.335691in}}%
\pgfpathlineto{\pgfqpoint{4.213656in}{3.331140in}}%
\pgfpathlineto{\pgfqpoint{4.220299in}{3.327726in}}%
\pgfpathlineto{\pgfqpoint{4.226943in}{3.323174in}}%
\pgfpathlineto{\pgfqpoint{4.233586in}{3.319761in}}%
\pgfpathlineto{\pgfqpoint{4.246872in}{3.310658in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{3.307244in}}%
\pgfpathlineto{\pgfqpoint{4.273444in}{3.293589in}}%
\pgfpathlineto{\pgfqpoint{4.280087in}{3.290176in}}%
\pgfpathlineto{\pgfqpoint{4.333232in}{3.253763in}}%
\pgfpathlineto{\pgfqpoint{4.339875in}{3.248073in}}%
\pgfpathlineto{\pgfqpoint{4.366447in}{3.229867in}}%
\pgfpathlineto{\pgfqpoint{4.373090in}{3.224178in}}%
\pgfpathlineto{\pgfqpoint{4.386376in}{3.215074in}}%
\pgfpathlineto{\pgfqpoint{4.393019in}{3.209385in}}%
\pgfpathlineto{\pgfqpoint{4.399662in}{3.204833in}}%
\pgfpathlineto{\pgfqpoint{4.406305in}{3.199144in}}%
\pgfpathlineto{\pgfqpoint{4.412948in}{3.194592in}}%
\pgfpathlineto{\pgfqpoint{4.419591in}{3.188903in}}%
\pgfpathlineto{\pgfqpoint{4.426234in}{3.184351in}}%
\pgfpathlineto{\pgfqpoint{4.432877in}{3.178662in}}%
\pgfpathlineto{\pgfqpoint{4.439521in}{3.174110in}}%
\pgfpathlineto{\pgfqpoint{4.452807in}{3.162731in}}%
\pgfpathlineto{\pgfqpoint{4.459450in}{3.158180in}}%
\pgfpathlineto{\pgfqpoint{4.479379in}{3.141111in}}%
\pgfpathlineto{\pgfqpoint{4.486022in}{3.136560in}}%
\pgfpathlineto{\pgfqpoint{4.512594in}{3.113802in}}%
\pgfpathlineto{\pgfqpoint{4.519237in}{3.109250in}}%
\pgfpathlineto{\pgfqpoint{4.605597in}{3.035287in}}%
\pgfpathlineto{\pgfqpoint{4.612240in}{3.028460in}}%
\pgfpathlineto{\pgfqpoint{4.652099in}{2.994323in}}%
\pgfpathlineto{\pgfqpoint{4.658742in}{2.987495in}}%
\pgfpathlineto{\pgfqpoint{4.691957in}{2.959048in}}%
\pgfpathlineto{\pgfqpoint{4.698600in}{2.952221in}}%
\pgfpathlineto{\pgfqpoint{4.718529in}{2.935152in}}%
\pgfpathlineto{\pgfqpoint{4.725172in}{2.928325in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{2.905567in}}%
\pgfpathlineto{\pgfqpoint{4.758388in}{2.898740in}}%
\pgfpathlineto{\pgfqpoint{4.778317in}{2.881671in}}%
\pgfpathlineto{\pgfqpoint{4.784960in}{2.874844in}}%
\pgfpathlineto{\pgfqpoint{4.804889in}{2.857775in}}%
\pgfpathlineto{\pgfqpoint{4.811532in}{2.850948in}}%
\pgfpathlineto{\pgfqpoint{4.844747in}{2.822501in}}%
\pgfpathlineto{\pgfqpoint{4.851390in}{2.815673in}}%
\pgfpathlineto{\pgfqpoint{4.891249in}{2.781536in}}%
\pgfpathlineto{\pgfqpoint{4.897892in}{2.774709in}}%
\pgfpathlineto{\pgfqpoint{4.984252in}{2.700746in}}%
\pgfpathlineto{\pgfqpoint{4.990895in}{2.696194in}}%
\pgfpathlineto{\pgfqpoint{5.017467in}{2.673436in}}%
\pgfpathlineto{\pgfqpoint{5.024110in}{2.668885in}}%
\pgfpathlineto{\pgfqpoint{5.044039in}{2.651816in}}%
\pgfpathlineto{\pgfqpoint{5.050682in}{2.647265in}}%
\pgfpathlineto{\pgfqpoint{5.063968in}{2.635886in}}%
\pgfpathlineto{\pgfqpoint{5.070611in}{2.631334in}}%
\pgfpathlineto{\pgfqpoint{5.077255in}{2.625645in}}%
\pgfpathlineto{\pgfqpoint{5.083898in}{2.621093in}}%
\pgfpathlineto{\pgfqpoint{5.090541in}{2.615404in}}%
\pgfpathlineto{\pgfqpoint{5.097184in}{2.610852in}}%
\pgfpathlineto{\pgfqpoint{5.103827in}{2.605163in}}%
\pgfpathlineto{\pgfqpoint{5.110470in}{2.600611in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{2.594922in}}%
\pgfpathlineto{\pgfqpoint{5.130399in}{2.585818in}}%
\pgfpathlineto{\pgfqpoint{5.137042in}{2.580129in}}%
\pgfpathlineto{\pgfqpoint{5.163614in}{2.561923in}}%
\pgfpathlineto{\pgfqpoint{5.170257in}{2.556233in}}%
\pgfpathlineto{\pgfqpoint{5.223402in}{2.519820in}}%
\pgfpathlineto{\pgfqpoint{5.230045in}{2.516407in}}%
\pgfpathlineto{\pgfqpoint{5.249974in}{2.502752in}}%
\pgfpathlineto{\pgfqpoint{5.256617in}{2.499338in}}%
\pgfpathlineto{\pgfqpoint{5.269903in}{2.490235in}}%
\pgfpathlineto{\pgfqpoint{5.276546in}{2.486822in}}%
\pgfpathlineto{\pgfqpoint{5.283189in}{2.482270in}}%
\pgfpathlineto{\pgfqpoint{5.289833in}{2.478856in}}%
\pgfpathlineto{\pgfqpoint{5.296476in}{2.474305in}}%
\pgfpathlineto{\pgfqpoint{5.309762in}{2.467477in}}%
\pgfpathlineto{\pgfqpoint{5.316405in}{2.462926in}}%
\pgfpathlineto{\pgfqpoint{5.336334in}{2.452685in}}%
\pgfpathlineto{\pgfqpoint{5.342977in}{2.448702in}}%
\pgfpathlineto{\pgfqpoint{5.362906in}{2.438233in}}%
\pgfpathlineto{\pgfqpoint{5.389478in}{2.425148in}}%
\pgfpathlineto{\pgfqpoint{5.402765in}{2.418775in}}%
\pgfpathlineto{\pgfqpoint{5.435980in}{2.404097in}}%
\pgfpathlineto{\pgfqpoint{5.449266in}{2.398521in}}%
\pgfpathlineto{\pgfqpoint{5.475838in}{2.388166in}}%
\pgfpathlineto{\pgfqpoint{5.502411in}{2.378721in}}%
\pgfpathlineto{\pgfqpoint{5.528983in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.548912in}{2.364384in}}%
\pgfpathlineto{\pgfqpoint{5.582127in}{2.355964in}}%
\pgfpathlineto{\pgfqpoint{5.602056in}{2.351640in}}%
\pgfpathlineto{\pgfqpoint{5.608700in}{2.350274in}}%
\pgfpathlineto{\pgfqpoint{5.615343in}{2.349022in}}%
\pgfpathlineto{\pgfqpoint{5.641915in}{2.344573in}}%
\pgfpathlineto{\pgfqpoint{5.655201in}{2.342718in}}%
\pgfpathlineto{\pgfqpoint{5.668487in}{2.341103in}}%
\pgfpathlineto{\pgfqpoint{5.681773in}{2.339737in}}%
\pgfpathlineto{\pgfqpoint{5.695059in}{2.338611in}}%
\pgfpathlineto{\pgfqpoint{5.708345in}{2.337746in}}%
\pgfpathlineto{\pgfqpoint{5.721632in}{2.337120in}}%
\pgfpathlineto{\pgfqpoint{5.734918in}{2.336745in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.336619in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.336619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748204in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.279782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.547989in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547989in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547989in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{260}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.287476in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.287476in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287476in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287476in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{280}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.026964in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.026964in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026964in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026964in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121092in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.542883in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{0.542883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{0.542883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834086in, y=0.499480in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.830524in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{0.830524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{0.830524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834086in, y=0.787121in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{1.118165in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.118165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{1.118165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834086in, y=1.074762in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{1.405806in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.405806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{1.405806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834086in, y=1.362403in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{1.693447in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.693447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{1.693447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834086in, y=1.650044in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778530in,y=1.129383in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss (×10$^{-2}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.600000,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215220in}{0.900421in}}%
\pgfpathlineto{\pgfqpoint{1.252194in}{1.427667in}}%
\pgfpathlineto{\pgfqpoint{1.289168in}{1.201150in}}%
\pgfpathlineto{\pgfqpoint{1.326143in}{0.906174in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{0.967729in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{1.161311in}}%
\pgfpathlineto{\pgfqpoint{1.437066in}{0.661247in}}%
\pgfpathlineto{\pgfqpoint{1.474040in}{0.888628in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{1.470669in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{0.772421in}}%
\pgfpathlineto{\pgfqpoint{1.584963in}{1.208484in}}%
\pgfpathlineto{\pgfqpoint{1.621938in}{0.804924in}}%
\pgfpathlineto{\pgfqpoint{1.658912in}{0.641832in}}%
\pgfpathlineto{\pgfqpoint{1.695886in}{0.678937in}}%
\pgfpathlineto{\pgfqpoint{1.732861in}{1.411990in}}%
\pgfpathlineto{\pgfqpoint{1.769835in}{0.614506in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{1.279532in}}%
\pgfpathlineto{\pgfqpoint{1.843784in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.880758in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{1.917733in}{1.077176in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{0.679513in}}%
\pgfpathlineto{\pgfqpoint{1.991681in}{1.026695in}}%
\pgfpathlineto{\pgfqpoint{2.028656in}{1.031441in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{1.022668in}}%
\pgfpathlineto{\pgfqpoint{2.102605in}{0.989877in}}%
\pgfpathlineto{\pgfqpoint{2.139579in}{0.806938in}}%
\pgfpathlineto{\pgfqpoint{2.176553in}{0.724528in}}%
\pgfpathlineto{\pgfqpoint{2.213528in}{1.015765in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{0.874102in}}%
\pgfpathlineto{\pgfqpoint{2.287476in}{1.238111in}}%
\pgfpathlineto{\pgfqpoint{2.324451in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.361425in}{0.813841in}}%
\pgfpathlineto{\pgfqpoint{2.398400in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{2.435374in}{0.659522in}}%
\pgfpathlineto{\pgfqpoint{2.472348in}{1.173248in}}%
\pgfpathlineto{\pgfqpoint{2.509323in}{0.665131in}}%
\pgfpathlineto{\pgfqpoint{2.546297in}{1.107522in}}%
\pgfpathlineto{\pgfqpoint{2.583271in}{0.806794in}}%
\pgfpathlineto{\pgfqpoint{2.620246in}{0.686991in}}%
\pgfpathlineto{\pgfqpoint{2.657220in}{0.733014in}}%
\pgfpathlineto{\pgfqpoint{2.694195in}{0.604726in}}%
\pgfpathlineto{\pgfqpoint{2.731169in}{0.918830in}}%
\pgfpathlineto{\pgfqpoint{2.768143in}{1.038920in}}%
\pgfpathlineto{\pgfqpoint{2.805118in}{0.873814in}}%
\pgfpathlineto{\pgfqpoint{2.842092in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{2.879066in}{0.913652in}}%
\pgfpathlineto{\pgfqpoint{2.916041in}{0.732582in}}%
\pgfpathlineto{\pgfqpoint{2.953015in}{0.757176in}}%
\pgfpathlineto{\pgfqpoint{2.989990in}{0.694470in}}%
\pgfpathlineto{\pgfqpoint{3.026964in}{0.729275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215220in}{1.262561in}}%
\pgfpathlineto{\pgfqpoint{1.252194in}{1.361653in}}%
\pgfpathlineto{\pgfqpoint{1.289168in}{1.108817in}}%
\pgfpathlineto{\pgfqpoint{1.326143in}{0.872232in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{0.808807in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.969311in}}%
\pgfpathlineto{\pgfqpoint{1.437066in}{0.932924in}}%
\pgfpathlineto{\pgfqpoint{1.474040in}{0.846201in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{1.697762in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{0.918398in}}%
\pgfpathlineto{\pgfqpoint{1.584963in}{0.906605in}}%
\pgfpathlineto{\pgfqpoint{1.621938in}{0.880718in}}%
\pgfpathlineto{\pgfqpoint{1.658912in}{0.808520in}}%
\pgfpathlineto{\pgfqpoint{1.695886in}{0.772421in}}%
\pgfpathlineto{\pgfqpoint{1.732861in}{0.802048in}}%
\pgfpathlineto{\pgfqpoint{1.769835in}{0.779180in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{0.795288in}}%
\pgfpathlineto{\pgfqpoint{1.843784in}{0.780762in}}%
\pgfpathlineto{\pgfqpoint{1.880758in}{0.774722in}}%
\pgfpathlineto{\pgfqpoint{1.917733in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{0.774003in}}%
\pgfpathlineto{\pgfqpoint{1.991681in}{0.839441in}}%
\pgfpathlineto{\pgfqpoint{2.028656in}{0.782488in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{0.791261in}}%
\pgfpathlineto{\pgfqpoint{2.102605in}{0.770120in}}%
\pgfpathlineto{\pgfqpoint{2.139579in}{0.755450in}}%
\pgfpathlineto{\pgfqpoint{2.176553in}{0.757320in}}%
\pgfpathlineto{\pgfqpoint{2.213528in}{0.764942in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{0.760196in}}%
\pgfpathlineto{\pgfqpoint{2.287476in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{2.324451in}{0.767099in}}%
\pgfpathlineto{\pgfqpoint{2.361425in}{0.763072in}}%
\pgfpathlineto{\pgfqpoint{2.398400in}{0.751423in}}%
\pgfpathlineto{\pgfqpoint{2.435374in}{0.752573in}}%
\pgfpathlineto{\pgfqpoint{2.472348in}{0.745958in}}%
\pgfpathlineto{\pgfqpoint{2.509323in}{0.759189in}}%
\pgfpathlineto{\pgfqpoint{2.546297in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{2.583271in}{0.750272in}}%
\pgfpathlineto{\pgfqpoint{2.620246in}{0.751854in}}%
\pgfpathlineto{\pgfqpoint{2.657220in}{0.748978in}}%
\pgfpathlineto{\pgfqpoint{2.694195in}{0.750848in}}%
\pgfpathlineto{\pgfqpoint{2.731169in}{0.748690in}}%
\pgfpathlineto{\pgfqpoint{2.768143in}{0.746677in}}%
\pgfpathlineto{\pgfqpoint{2.805118in}{0.747684in}}%
\pgfpathlineto{\pgfqpoint{2.842092in}{0.750991in}}%
\pgfpathlineto{\pgfqpoint{2.879066in}{0.748115in}}%
\pgfpathlineto{\pgfqpoint{2.916041in}{0.744807in}}%
\pgfpathlineto{\pgfqpoint{2.953015in}{0.748546in}}%
\pgfpathlineto{\pgfqpoint{2.989990in}{0.747108in}}%
\pgfpathlineto{\pgfqpoint{3.026964in}{0.743657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117551in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{0.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772961in}{1.444750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.895232in}{1.107261in}}{\pgfqpoint{3.013271in}{0.781452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019744in}{0.836978in}}%
\pgfpathlineto{\pgfqpoint{3.013271in}{0.781452in}}%
\pgfpathlineto{\pgfqpoint{2.972734in}{0.819947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290657in}{1.471266in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.471266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.161301in}{1.471266in}}{\pgfqpoint{3.161301in}{1.515016in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{1.754600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.161301in}{1.798350in}}{\pgfqpoint{3.117551in}{1.798350in}}%
\pgfpathlineto{\pgfqpoint{2.290657in}{1.798350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246907in}{1.798350in}}{\pgfqpoint{2.246907in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{2.246907in}{1.515016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246907in}{1.471266in}}{\pgfqpoint{2.290657in}{1.471266in}}%
\pgfpathlineto{\pgfqpoint{2.290657in}{1.471266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290657in, y=1.667794in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best: 0.009396}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526949in, y=1.539322in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch 300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.009861in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.015955in}{-0.005184in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.016776in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.015955in}{-0.005184in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.009861in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026964in}{0.743657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755285in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.087438in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.087438in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087438in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087438in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.419591in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.419591in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419591in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419591in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.751744in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751744in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751744in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.083898in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.083898in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083898in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.083898in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.416051in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.416051in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416051in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416051in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748204in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.748204in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751744in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.535552in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.535552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{0.535552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=0.492149in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.806443in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.806443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{0.806443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=0.763041in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{1.077335in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.077335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{1.077335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=1.033933in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.348227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{1.348227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=1.304824in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{1.619119in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.619119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{1.619119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=1.575716in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409183in,y=1.129383in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best Validation Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.266667,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761928in}{1.697762in}}%
\pgfpathlineto{\pgfqpoint{3.768571in}{1.148298in}}%
\pgfpathlineto{\pgfqpoint{3.775214in}{0.930222in}}%
\pgfpathlineto{\pgfqpoint{3.781857in}{0.778924in}}%
\pgfpathlineto{\pgfqpoint{3.788500in}{0.778924in}}%
\pgfpathlineto{\pgfqpoint{3.795143in}{0.744691in}}%
\pgfpathlineto{\pgfqpoint{3.801787in}{0.744691in}}%
\pgfpathlineto{\pgfqpoint{3.808430in}{0.729442in}}%
\pgfpathlineto{\pgfqpoint{3.815073in}{0.701329in}}%
\pgfpathlineto{\pgfqpoint{3.821716in}{0.699495in}}%
\pgfpathlineto{\pgfqpoint{3.828359in}{0.699495in}}%
\pgfpathlineto{\pgfqpoint{3.835002in}{0.697488in}}%
\pgfpathlineto{\pgfqpoint{3.874860in}{0.697488in}}%
\pgfpathlineto{\pgfqpoint{3.881503in}{0.676104in}}%
\pgfpathlineto{\pgfqpoint{3.941291in}{0.676104in}}%
\pgfpathlineto{\pgfqpoint{3.947934in}{0.655605in}}%
\pgfpathlineto{\pgfqpoint{4.001078in}{0.655605in}}%
\pgfpathlineto{\pgfqpoint{4.007721in}{0.634162in}}%
\pgfpathlineto{\pgfqpoint{4.047580in}{0.634162in}}%
\pgfpathlineto{\pgfqpoint{4.054223in}{0.633707in}}%
\pgfpathlineto{\pgfqpoint{4.087438in}{0.633707in}}%
\pgfpathlineto{\pgfqpoint{4.094081in}{0.625404in}}%
\pgfpathlineto{\pgfqpoint{4.260158in}{0.625404in}}%
\pgfpathlineto{\pgfqpoint{4.266801in}{0.615784in}}%
\pgfpathlineto{\pgfqpoint{4.339875in}{0.615784in}}%
\pgfpathlineto{\pgfqpoint{4.346518in}{0.595784in}}%
\pgfpathlineto{\pgfqpoint{4.565739in}{0.595784in}}%
\pgfpathlineto{\pgfqpoint{4.572382in}{0.595259in}}%
\pgfpathlineto{\pgfqpoint{4.625526in}{0.595259in}}%
\pgfpathlineto{\pgfqpoint{4.632169in}{0.591136in}}%
\pgfpathlineto{\pgfqpoint{4.718529in}{0.591136in}}%
\pgfpathlineto{\pgfqpoint{4.725172in}{0.585707in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{0.585707in}}%
\pgfpathlineto{\pgfqpoint{4.745101in}{0.584244in}}%
\pgfpathlineto{\pgfqpoint{4.824818in}{0.584244in}}%
\pgfpathlineto{\pgfqpoint{4.831461in}{0.583245in}}%
\pgfpathlineto{\pgfqpoint{4.864677in}{0.583245in}}%
\pgfpathlineto{\pgfqpoint{4.871320in}{0.579138in}}%
\pgfpathlineto{\pgfqpoint{4.937750in}{0.579138in}}%
\pgfpathlineto{\pgfqpoint{4.944393in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{5.057325in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{5.063968in}{0.570050in}}%
\pgfpathlineto{\pgfqpoint{5.110470in}{0.570050in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{0.569540in}}%
\pgfpathlineto{\pgfqpoint{5.137042in}{0.569540in}}%
\pgfpathlineto{\pgfqpoint{5.143685in}{0.566799in}}%
\pgfpathlineto{\pgfqpoint{5.303119in}{0.566799in}}%
\pgfpathlineto{\pgfqpoint{5.309762in}{0.565079in}}%
\pgfpathlineto{\pgfqpoint{5.389478in}{0.565033in}}%
\pgfpathlineto{\pgfqpoint{5.396122in}{0.563101in}}%
\pgfpathlineto{\pgfqpoint{5.442623in}{0.563101in}}%
\pgfpathlineto{\pgfqpoint{5.449266in}{0.562232in}}%
\pgfpathlineto{\pgfqpoint{5.502411in}{0.562226in}}%
\pgfpathlineto{\pgfqpoint{5.509054in}{0.561546in}}%
\pgfpathlineto{\pgfqpoint{5.582127in}{0.561503in}}%
\pgfpathlineto{\pgfqpoint{5.588770in}{0.561227in}}%
\pgfpathlineto{\pgfqpoint{5.641915in}{0.561151in}}%
\pgfpathlineto{\pgfqpoint{5.655201in}{0.561048in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.561005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127778in}{3.704516in}}%
\pgfpathlineto{\pgfqpoint{6.428602in}{3.704516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.491102in}{3.704516in}}{\pgfqpoint{6.491102in}{3.767016in}}%
\pgfpathlineto{\pgfqpoint{6.491102in}{3.978822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.491102in}{4.041322in}}{\pgfqpoint{6.428602in}{4.041322in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{4.041322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.065278in}{4.041322in}}{\pgfqpoint{0.065278in}{3.978822in}}%
\pgfpathlineto{\pgfqpoint{0.065278in}{3.767016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.065278in}{3.704516in}}{\pgfqpoint{0.127778in}{3.704516in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{3.704516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.732294in}}%
\pgfpathlineto{\pgfqpoint{6.400825in}{3.732294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.463325in}{3.732294in}}{\pgfqpoint{6.463325in}{3.794794in}}%
\pgfpathlineto{\pgfqpoint{6.463325in}{4.006600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.463325in}{4.069100in}}{\pgfqpoint{6.400825in}{4.069100in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{4.069100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.037500in}{4.069100in}}{\pgfqpoint{0.037500in}{4.006600in}}%
\pgfpathlineto{\pgfqpoint{0.037500in}{3.794794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.037500in}{3.732294in}}{\pgfqpoint{0.100000in}{3.732294in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.732294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.600000,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{0.275000in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{3.912850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500000in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Train loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297720in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{1.422720in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{1.547720in}{3.912850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647720in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.682353,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719917in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{2.844917in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{2.969917in}{3.912850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069917in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Learning rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.009861in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.015955in}{-0.005184in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.016776in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.015955in}{-0.005184in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.009861in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203920in}{3.901912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428920in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final best}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.266667,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245303in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{5.370303in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{5.495303in}{3.912850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.595303in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Running best}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/training_dynamics_3_epoch200.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{bm}%
%%   \usepackage{mismath}
%%   \newcommand{\SSSText}[1]{{\scriptscriptstyle \mathup{#1}}}%
%%   \renewcommand{\mathdefault}[1][]{}%
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500825in}{4.106600in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500825in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500825in}{4.106600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.106600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124632in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.622862in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.622862in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622862in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622862in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.121092in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{2.121092in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121092in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121092in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.619321in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{2.619321in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619321in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619321in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.117551in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117551in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.117551in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121092in,y=1.986726in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.281530in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.281530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.281530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731656in, y=2.236809in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.806192in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.806192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.806192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731656in, y=2.761470in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{3.330854in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.330854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.330854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811902in, y=3.286132in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.439469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.531858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.597408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.648253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.689797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.724921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.755347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.782185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{2.964131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.056519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.122070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.172915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.214458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.249583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.280009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.306847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{3.488793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676101in,y=2.904998in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.600000,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134597in}{3.473377in}}%
\pgfpathlineto{\pgfqpoint{1.144562in}{3.029212in}}%
\pgfpathlineto{\pgfqpoint{1.154526in}{2.863370in}}%
\pgfpathlineto{\pgfqpoint{1.164491in}{2.847407in}}%
\pgfpathlineto{\pgfqpoint{1.174455in}{2.814813in}}%
\pgfpathlineto{\pgfqpoint{1.184420in}{2.750313in}}%
\pgfpathlineto{\pgfqpoint{1.194385in}{2.770876in}}%
\pgfpathlineto{\pgfqpoint{1.204349in}{2.728060in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.741091in}}%
\pgfpathlineto{\pgfqpoint{1.224278in}{2.731963in}}%
\pgfpathlineto{\pgfqpoint{1.234243in}{2.747365in}}%
\pgfpathlineto{\pgfqpoint{1.244207in}{2.769322in}}%
\pgfpathlineto{\pgfqpoint{1.254172in}{2.689876in}}%
\pgfpathlineto{\pgfqpoint{1.264137in}{2.694029in}}%
\pgfpathlineto{\pgfqpoint{1.274101in}{2.727275in}}%
\pgfpathlineto{\pgfqpoint{1.284066in}{2.743321in}}%
\pgfpathlineto{\pgfqpoint{1.294030in}{2.676210in}}%
\pgfpathlineto{\pgfqpoint{1.303995in}{2.702966in}}%
\pgfpathlineto{\pgfqpoint{1.313960in}{2.721510in}}%
\pgfpathlineto{\pgfqpoint{1.323924in}{2.668758in}}%
\pgfpathlineto{\pgfqpoint{1.333889in}{2.697084in}}%
\pgfpathlineto{\pgfqpoint{1.343853in}{2.691382in}}%
\pgfpathlineto{\pgfqpoint{1.353818in}{2.676146in}}%
\pgfpathlineto{\pgfqpoint{1.363783in}{2.666661in}}%
\pgfpathlineto{\pgfqpoint{1.373747in}{2.725931in}}%
\pgfpathlineto{\pgfqpoint{1.383712in}{2.721646in}}%
\pgfpathlineto{\pgfqpoint{1.393676in}{2.713384in}}%
\pgfpathlineto{\pgfqpoint{1.403641in}{2.668357in}}%
\pgfpathlineto{\pgfqpoint{1.413606in}{2.671860in}}%
\pgfpathlineto{\pgfqpoint{1.423570in}{2.672815in}}%
\pgfpathlineto{\pgfqpoint{1.433535in}{2.656949in}}%
\pgfpathlineto{\pgfqpoint{1.443499in}{2.730007in}}%
\pgfpathlineto{\pgfqpoint{1.453464in}{2.679730in}}%
\pgfpathlineto{\pgfqpoint{1.463429in}{2.620746in}}%
\pgfpathlineto{\pgfqpoint{1.473393in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{1.483358in}{2.704979in}}%
\pgfpathlineto{\pgfqpoint{1.493322in}{2.707277in}}%
\pgfpathlineto{\pgfqpoint{1.503287in}{2.656620in}}%
\pgfpathlineto{\pgfqpoint{1.513252in}{2.624403in}}%
\pgfpathlineto{\pgfqpoint{1.523216in}{2.670773in}}%
\pgfpathlineto{\pgfqpoint{1.533181in}{2.691318in}}%
\pgfpathlineto{\pgfqpoint{1.543145in}{2.647029in}}%
\pgfpathlineto{\pgfqpoint{1.553110in}{2.633110in}}%
\pgfpathlineto{\pgfqpoint{1.563074in}{2.671152in}}%
\pgfpathlineto{\pgfqpoint{1.573039in}{2.621818in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{2.698313in}}%
\pgfpathlineto{\pgfqpoint{1.592968in}{2.638923in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{2.620849in}}%
\pgfpathlineto{\pgfqpoint{1.612897in}{2.692811in}}%
\pgfpathlineto{\pgfqpoint{1.622862in}{2.683208in}}%
\pgfpathlineto{\pgfqpoint{1.632827in}{2.656184in}}%
\pgfpathlineto{\pgfqpoint{1.642791in}{2.676891in}}%
\pgfpathlineto{\pgfqpoint{1.652756in}{2.655148in}}%
\pgfpathlineto{\pgfqpoint{1.662720in}{2.672873in}}%
\pgfpathlineto{\pgfqpoint{1.672685in}{2.628550in}}%
\pgfpathlineto{\pgfqpoint{1.682650in}{2.657238in}}%
\pgfpathlineto{\pgfqpoint{1.692614in}{2.699197in}}%
\pgfpathlineto{\pgfqpoint{1.702579in}{2.692120in}}%
\pgfpathlineto{\pgfqpoint{1.712543in}{2.660029in}}%
\pgfpathlineto{\pgfqpoint{1.722508in}{2.693828in}}%
\pgfpathlineto{\pgfqpoint{1.732473in}{2.671712in}}%
\pgfpathlineto{\pgfqpoint{1.742437in}{2.702360in}}%
\pgfpathlineto{\pgfqpoint{1.752402in}{2.656852in}}%
\pgfpathlineto{\pgfqpoint{1.762366in}{2.624454in}}%
\pgfpathlineto{\pgfqpoint{1.772331in}{2.572570in}}%
\pgfpathlineto{\pgfqpoint{1.782296in}{2.653319in}}%
\pgfpathlineto{\pgfqpoint{1.792260in}{2.672135in}}%
\pgfpathlineto{\pgfqpoint{1.802225in}{2.652269in}}%
\pgfpathlineto{\pgfqpoint{1.812189in}{2.608981in}}%
\pgfpathlineto{\pgfqpoint{1.822154in}{2.671950in}}%
\pgfpathlineto{\pgfqpoint{1.832119in}{2.649049in}}%
\pgfpathlineto{\pgfqpoint{1.842083in}{2.600036in}}%
\pgfpathlineto{\pgfqpoint{1.852048in}{2.650705in}}%
\pgfpathlineto{\pgfqpoint{1.862012in}{2.626528in}}%
\pgfpathlineto{\pgfqpoint{1.871977in}{2.613733in}}%
\pgfpathlineto{\pgfqpoint{1.881941in}{2.655461in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{2.612420in}}%
\pgfpathlineto{\pgfqpoint{1.901871in}{2.567807in}}%
\pgfpathlineto{\pgfqpoint{1.911835in}{2.618929in}}%
\pgfpathlineto{\pgfqpoint{1.921800in}{2.619653in}}%
\pgfpathlineto{\pgfqpoint{1.931764in}{2.630785in}}%
\pgfpathlineto{\pgfqpoint{1.941729in}{2.624722in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{2.631016in}}%
\pgfpathlineto{\pgfqpoint{1.961658in}{2.591762in}}%
\pgfpathlineto{\pgfqpoint{1.971623in}{2.613335in}}%
\pgfpathlineto{\pgfqpoint{1.981587in}{2.637284in}}%
\pgfpathlineto{\pgfqpoint{1.991552in}{2.604712in}}%
\pgfpathlineto{\pgfqpoint{2.001517in}{2.624762in}}%
\pgfpathlineto{\pgfqpoint{2.011481in}{2.601468in}}%
\pgfpathlineto{\pgfqpoint{2.021446in}{2.608053in}}%
\pgfpathlineto{\pgfqpoint{2.031410in}{2.566500in}}%
\pgfpathlineto{\pgfqpoint{2.041375in}{2.601401in}}%
\pgfpathlineto{\pgfqpoint{2.051340in}{2.616118in}}%
\pgfpathlineto{\pgfqpoint{2.061304in}{2.609030in}}%
\pgfpathlineto{\pgfqpoint{2.071269in}{2.586660in}}%
\pgfpathlineto{\pgfqpoint{2.081233in}{2.598856in}}%
\pgfpathlineto{\pgfqpoint{2.091198in}{2.593895in}}%
\pgfpathlineto{\pgfqpoint{2.101163in}{2.547338in}}%
\pgfpathlineto{\pgfqpoint{2.111127in}{2.622895in}}%
\pgfpathlineto{\pgfqpoint{2.121092in}{2.648813in}}%
\pgfpathlineto{\pgfqpoint{2.131056in}{2.593003in}}%
\pgfpathlineto{\pgfqpoint{2.141021in}{2.633771in}}%
\pgfpathlineto{\pgfqpoint{2.150986in}{2.560317in}}%
\pgfpathlineto{\pgfqpoint{2.160950in}{2.526377in}}%
\pgfpathlineto{\pgfqpoint{2.170915in}{2.561940in}}%
\pgfpathlineto{\pgfqpoint{2.180879in}{2.581056in}}%
\pgfpathlineto{\pgfqpoint{2.190844in}{2.583673in}}%
\pgfpathlineto{\pgfqpoint{2.200808in}{2.578273in}}%
\pgfpathlineto{\pgfqpoint{2.210773in}{2.599602in}}%
\pgfpathlineto{\pgfqpoint{2.220738in}{2.598511in}}%
\pgfpathlineto{\pgfqpoint{2.230702in}{2.618882in}}%
\pgfpathlineto{\pgfqpoint{2.240667in}{2.536109in}}%
\pgfpathlineto{\pgfqpoint{2.250631in}{2.535168in}}%
\pgfpathlineto{\pgfqpoint{2.260596in}{2.542054in}}%
\pgfpathlineto{\pgfqpoint{2.270561in}{2.559296in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{2.559847in}}%
\pgfpathlineto{\pgfqpoint{2.290490in}{2.578997in}}%
\pgfpathlineto{\pgfqpoint{2.300454in}{2.546150in}}%
\pgfpathlineto{\pgfqpoint{2.310419in}{2.573673in}}%
\pgfpathlineto{\pgfqpoint{2.320384in}{2.527068in}}%
\pgfpathlineto{\pgfqpoint{2.330348in}{2.583479in}}%
\pgfpathlineto{\pgfqpoint{2.340313in}{2.557307in}}%
\pgfpathlineto{\pgfqpoint{2.350277in}{2.574752in}}%
\pgfpathlineto{\pgfqpoint{2.360242in}{2.548216in}}%
\pgfpathlineto{\pgfqpoint{2.370207in}{2.548478in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{2.562830in}}%
\pgfpathlineto{\pgfqpoint{2.390136in}{2.565997in}}%
\pgfpathlineto{\pgfqpoint{2.400100in}{2.571826in}}%
\pgfpathlineto{\pgfqpoint{2.410065in}{2.499724in}}%
\pgfpathlineto{\pgfqpoint{2.420030in}{2.553278in}}%
\pgfpathlineto{\pgfqpoint{2.429994in}{2.513691in}}%
\pgfpathlineto{\pgfqpoint{2.439959in}{2.533523in}}%
\pgfpathlineto{\pgfqpoint{2.449923in}{2.519698in}}%
\pgfpathlineto{\pgfqpoint{2.459888in}{2.527347in}}%
\pgfpathlineto{\pgfqpoint{2.469853in}{2.524800in}}%
\pgfpathlineto{\pgfqpoint{2.479817in}{2.512123in}}%
\pgfpathlineto{\pgfqpoint{2.489782in}{2.528190in}}%
\pgfpathlineto{\pgfqpoint{2.499746in}{2.506776in}}%
\pgfpathlineto{\pgfqpoint{2.509711in}{2.547523in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{2.561967in}}%
\pgfpathlineto{\pgfqpoint{2.529640in}{2.521374in}}%
\pgfpathlineto{\pgfqpoint{2.539605in}{2.505671in}}%
\pgfpathlineto{\pgfqpoint{2.549569in}{2.548894in}}%
\pgfpathlineto{\pgfqpoint{2.559534in}{2.537906in}}%
\pgfpathlineto{\pgfqpoint{2.569498in}{2.471998in}}%
\pgfpathlineto{\pgfqpoint{2.579463in}{2.534471in}}%
\pgfpathlineto{\pgfqpoint{2.589428in}{2.487776in}}%
\pgfpathlineto{\pgfqpoint{2.599392in}{2.480023in}}%
\pgfpathlineto{\pgfqpoint{2.609357in}{2.463833in}}%
\pgfpathlineto{\pgfqpoint{2.619321in}{2.489062in}}%
\pgfpathlineto{\pgfqpoint{2.629286in}{2.481714in}}%
\pgfpathlineto{\pgfqpoint{2.639251in}{2.543712in}}%
\pgfpathlineto{\pgfqpoint{2.649215in}{2.492618in}}%
\pgfpathlineto{\pgfqpoint{2.659180in}{2.493904in}}%
\pgfpathlineto{\pgfqpoint{2.669144in}{2.496722in}}%
\pgfpathlineto{\pgfqpoint{2.679109in}{2.513452in}}%
\pgfpathlineto{\pgfqpoint{2.689074in}{2.469475in}}%
\pgfpathlineto{\pgfqpoint{2.699038in}{2.537002in}}%
\pgfpathlineto{\pgfqpoint{2.709003in}{2.458781in}}%
\pgfpathlineto{\pgfqpoint{2.718967in}{2.489346in}}%
\pgfpathlineto{\pgfqpoint{2.728932in}{2.552044in}}%
\pgfpathlineto{\pgfqpoint{2.738897in}{2.497138in}}%
\pgfpathlineto{\pgfqpoint{2.748861in}{2.450684in}}%
\pgfpathlineto{\pgfqpoint{2.758826in}{2.511160in}}%
\pgfpathlineto{\pgfqpoint{2.768790in}{2.463526in}}%
\pgfpathlineto{\pgfqpoint{2.778755in}{2.459701in}}%
\pgfpathlineto{\pgfqpoint{2.788720in}{2.504090in}}%
\pgfpathlineto{\pgfqpoint{2.798684in}{2.526003in}}%
\pgfpathlineto{\pgfqpoint{2.808649in}{2.456255in}}%
\pgfpathlineto{\pgfqpoint{2.818613in}{2.456742in}}%
\pgfpathlineto{\pgfqpoint{2.828578in}{2.520761in}}%
\pgfpathlineto{\pgfqpoint{2.838542in}{2.502367in}}%
\pgfpathlineto{\pgfqpoint{2.848507in}{2.488842in}}%
\pgfpathlineto{\pgfqpoint{2.858472in}{2.450413in}}%
\pgfpathlineto{\pgfqpoint{2.868436in}{2.444472in}}%
\pgfpathlineto{\pgfqpoint{2.878401in}{2.481326in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{2.437455in}}%
\pgfpathlineto{\pgfqpoint{2.898330in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{2.908295in}{2.518211in}}%
\pgfpathlineto{\pgfqpoint{2.918259in}{2.463259in}}%
\pgfpathlineto{\pgfqpoint{2.928224in}{2.423924in}}%
\pgfpathlineto{\pgfqpoint{2.938188in}{2.397123in}}%
\pgfpathlineto{\pgfqpoint{2.948153in}{2.422210in}}%
\pgfpathlineto{\pgfqpoint{2.958118in}{2.488043in}}%
\pgfpathlineto{\pgfqpoint{2.968082in}{2.412455in}}%
\pgfpathlineto{\pgfqpoint{2.978047in}{2.418293in}}%
\pgfpathlineto{\pgfqpoint{2.988011in}{2.440061in}}%
\pgfpathlineto{\pgfqpoint{2.997976in}{2.437983in}}%
\pgfpathlineto{\pgfqpoint{3.007941in}{2.444194in}}%
\pgfpathlineto{\pgfqpoint{3.017905in}{2.426941in}}%
\pgfpathlineto{\pgfqpoint{3.027870in}{2.433420in}}%
\pgfpathlineto{\pgfqpoint{3.037834in}{2.375930in}}%
\pgfpathlineto{\pgfqpoint{3.047799in}{2.398081in}}%
\pgfpathlineto{\pgfqpoint{3.057764in}{2.435354in}}%
\pgfpathlineto{\pgfqpoint{3.067728in}{2.391947in}}%
\pgfpathlineto{\pgfqpoint{3.077693in}{2.374753in}}%
\pgfpathlineto{\pgfqpoint{3.087657in}{2.397465in}}%
\pgfpathlineto{\pgfqpoint{3.097622in}{2.366540in}}%
\pgfpathlineto{\pgfqpoint{3.107587in}{2.377924in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.403000in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.403000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134597in}{3.138035in}}%
\pgfpathlineto{\pgfqpoint{1.144562in}{2.992177in}}%
\pgfpathlineto{\pgfqpoint{1.154526in}{2.891942in}}%
\pgfpathlineto{\pgfqpoint{1.164491in}{2.781782in}}%
\pgfpathlineto{\pgfqpoint{1.174455in}{2.814422in}}%
\pgfpathlineto{\pgfqpoint{1.184420in}{2.747241in}}%
\pgfpathlineto{\pgfqpoint{1.194385in}{2.765886in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.694298in}}%
\pgfpathlineto{\pgfqpoint{1.224278in}{2.691763in}}%
\pgfpathlineto{\pgfqpoint{1.234243in}{2.829645in}}%
\pgfpathlineto{\pgfqpoint{1.244207in}{2.688956in}}%
\pgfpathlineto{\pgfqpoint{1.254172in}{2.695334in}}%
\pgfpathlineto{\pgfqpoint{1.264137in}{2.766982in}}%
\pgfpathlineto{\pgfqpoint{1.274101in}{2.723350in}}%
\pgfpathlineto{\pgfqpoint{1.284066in}{2.756549in}}%
\pgfpathlineto{\pgfqpoint{1.294030in}{2.715080in}}%
\pgfpathlineto{\pgfqpoint{1.303995in}{2.743798in}}%
\pgfpathlineto{\pgfqpoint{1.313960in}{2.656686in}}%
\pgfpathlineto{\pgfqpoint{1.323924in}{2.663614in}}%
\pgfpathlineto{\pgfqpoint{1.333889in}{2.752386in}}%
\pgfpathlineto{\pgfqpoint{1.343853in}{2.689614in}}%
\pgfpathlineto{\pgfqpoint{1.353818in}{2.676174in}}%
\pgfpathlineto{\pgfqpoint{1.363783in}{2.803582in}}%
\pgfpathlineto{\pgfqpoint{1.373747in}{2.702061in}}%
\pgfpathlineto{\pgfqpoint{1.383712in}{2.799754in}}%
\pgfpathlineto{\pgfqpoint{1.393676in}{2.779626in}}%
\pgfpathlineto{\pgfqpoint{1.403641in}{2.712688in}}%
\pgfpathlineto{\pgfqpoint{1.413606in}{2.620766in}}%
\pgfpathlineto{\pgfqpoint{1.423570in}{2.732653in}}%
\pgfpathlineto{\pgfqpoint{1.433535in}{2.842395in}}%
\pgfpathlineto{\pgfqpoint{1.443499in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{1.453464in}{2.700403in}}%
\pgfpathlineto{\pgfqpoint{1.463429in}{2.690612in}}%
\pgfpathlineto{\pgfqpoint{1.473393in}{2.653706in}}%
\pgfpathlineto{\pgfqpoint{1.483358in}{2.735843in}}%
\pgfpathlineto{\pgfqpoint{1.493322in}{2.679397in}}%
\pgfpathlineto{\pgfqpoint{1.503287in}{2.575931in}}%
\pgfpathlineto{\pgfqpoint{1.513252in}{2.652296in}}%
\pgfpathlineto{\pgfqpoint{1.523216in}{2.692811in}}%
\pgfpathlineto{\pgfqpoint{1.533181in}{2.662316in}}%
\pgfpathlineto{\pgfqpoint{1.543145in}{2.752700in}}%
\pgfpathlineto{\pgfqpoint{1.553110in}{2.677284in}}%
\pgfpathlineto{\pgfqpoint{1.563074in}{2.616338in}}%
\pgfpathlineto{\pgfqpoint{1.573039in}{2.574877in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{2.655620in}}%
\pgfpathlineto{\pgfqpoint{1.592968in}{2.638134in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{2.593640in}}%
\pgfpathlineto{\pgfqpoint{1.612897in}{2.728788in}}%
\pgfpathlineto{\pgfqpoint{1.622862in}{2.668745in}}%
\pgfpathlineto{\pgfqpoint{1.632827in}{2.554739in}}%
\pgfpathlineto{\pgfqpoint{1.642791in}{2.654168in}}%
\pgfpathlineto{\pgfqpoint{1.652756in}{2.707241in}}%
\pgfpathlineto{\pgfqpoint{1.662720in}{2.601384in}}%
\pgfpathlineto{\pgfqpoint{1.672685in}{2.737943in}}%
\pgfpathlineto{\pgfqpoint{1.682650in}{2.661332in}}%
\pgfpathlineto{\pgfqpoint{1.692614in}{2.789539in}}%
\pgfpathlineto{\pgfqpoint{1.702579in}{2.764908in}}%
\pgfpathlineto{\pgfqpoint{1.712543in}{2.661255in}}%
\pgfpathlineto{\pgfqpoint{1.722508in}{2.777894in}}%
\pgfpathlineto{\pgfqpoint{1.732473in}{2.854349in}}%
\pgfpathlineto{\pgfqpoint{1.742437in}{2.604204in}}%
\pgfpathlineto{\pgfqpoint{1.752402in}{2.692071in}}%
\pgfpathlineto{\pgfqpoint{1.762366in}{2.619508in}}%
\pgfpathlineto{\pgfqpoint{1.772331in}{2.713996in}}%
\pgfpathlineto{\pgfqpoint{1.782296in}{2.857086in}}%
\pgfpathlineto{\pgfqpoint{1.792260in}{2.620720in}}%
\pgfpathlineto{\pgfqpoint{1.802225in}{2.650714in}}%
\pgfpathlineto{\pgfqpoint{1.812189in}{2.723278in}}%
\pgfpathlineto{\pgfqpoint{1.822154in}{2.648180in}}%
\pgfpathlineto{\pgfqpoint{1.832119in}{2.687180in}}%
\pgfpathlineto{\pgfqpoint{1.842083in}{2.561494in}}%
\pgfpathlineto{\pgfqpoint{1.852048in}{2.625841in}}%
\pgfpathlineto{\pgfqpoint{1.862012in}{2.695986in}}%
\pgfpathlineto{\pgfqpoint{1.871977in}{2.642727in}}%
\pgfpathlineto{\pgfqpoint{1.881941in}{2.603096in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{2.528938in}}%
\pgfpathlineto{\pgfqpoint{1.901871in}{2.714934in}}%
\pgfpathlineto{\pgfqpoint{1.911835in}{2.706946in}}%
\pgfpathlineto{\pgfqpoint{1.921800in}{2.690634in}}%
\pgfpathlineto{\pgfqpoint{1.931764in}{2.702790in}}%
\pgfpathlineto{\pgfqpoint{1.941729in}{2.579632in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{2.614865in}}%
\pgfpathlineto{\pgfqpoint{1.961658in}{2.618923in}}%
\pgfpathlineto{\pgfqpoint{1.971623in}{2.676661in}}%
\pgfpathlineto{\pgfqpoint{1.981587in}{2.594277in}}%
\pgfpathlineto{\pgfqpoint{1.991552in}{2.601137in}}%
\pgfpathlineto{\pgfqpoint{2.001517in}{2.727964in}}%
\pgfpathlineto{\pgfqpoint{2.011481in}{2.463608in}}%
\pgfpathlineto{\pgfqpoint{2.021446in}{2.712640in}}%
\pgfpathlineto{\pgfqpoint{2.031410in}{2.488925in}}%
\pgfpathlineto{\pgfqpoint{2.041375in}{2.617473in}}%
\pgfpathlineto{\pgfqpoint{2.051340in}{2.606903in}}%
\pgfpathlineto{\pgfqpoint{2.061304in}{2.486491in}}%
\pgfpathlineto{\pgfqpoint{2.071269in}{2.554175in}}%
\pgfpathlineto{\pgfqpoint{2.081233in}{2.669061in}}%
\pgfpathlineto{\pgfqpoint{2.091198in}{2.619906in}}%
\pgfpathlineto{\pgfqpoint{2.101163in}{2.587000in}}%
\pgfpathlineto{\pgfqpoint{2.111127in}{2.705046in}}%
\pgfpathlineto{\pgfqpoint{2.121092in}{2.694514in}}%
\pgfpathlineto{\pgfqpoint{2.131056in}{2.601580in}}%
\pgfpathlineto{\pgfqpoint{2.141021in}{2.727105in}}%
\pgfpathlineto{\pgfqpoint{2.150986in}{2.569591in}}%
\pgfpathlineto{\pgfqpoint{2.160950in}{2.638434in}}%
\pgfpathlineto{\pgfqpoint{2.170915in}{2.493104in}}%
\pgfpathlineto{\pgfqpoint{2.180879in}{2.715531in}}%
\pgfpathlineto{\pgfqpoint{2.190844in}{2.668482in}}%
\pgfpathlineto{\pgfqpoint{2.200808in}{2.570823in}}%
\pgfpathlineto{\pgfqpoint{2.210773in}{2.613224in}}%
\pgfpathlineto{\pgfqpoint{2.220738in}{2.628147in}}%
\pgfpathlineto{\pgfqpoint{2.230702in}{2.529936in}}%
\pgfpathlineto{\pgfqpoint{2.240667in}{2.572881in}}%
\pgfpathlineto{\pgfqpoint{2.250631in}{2.535198in}}%
\pgfpathlineto{\pgfqpoint{2.260596in}{2.624716in}}%
\pgfpathlineto{\pgfqpoint{2.270561in}{2.561400in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{2.648153in}}%
\pgfpathlineto{\pgfqpoint{2.290490in}{2.549324in}}%
\pgfpathlineto{\pgfqpoint{2.300454in}{2.593675in}}%
\pgfpathlineto{\pgfqpoint{2.310419in}{2.572392in}}%
\pgfpathlineto{\pgfqpoint{2.320384in}{2.488273in}}%
\pgfpathlineto{\pgfqpoint{2.330348in}{2.629021in}}%
\pgfpathlineto{\pgfqpoint{2.340313in}{2.673367in}}%
\pgfpathlineto{\pgfqpoint{2.350277in}{2.461611in}}%
\pgfpathlineto{\pgfqpoint{2.360242in}{2.514921in}}%
\pgfpathlineto{\pgfqpoint{2.370207in}{2.533409in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{2.570112in}}%
\pgfpathlineto{\pgfqpoint{2.390136in}{2.468143in}}%
\pgfpathlineto{\pgfqpoint{2.400100in}{2.650177in}}%
\pgfpathlineto{\pgfqpoint{2.410065in}{2.493059in}}%
\pgfpathlineto{\pgfqpoint{2.420030in}{2.479345in}}%
\pgfpathlineto{\pgfqpoint{2.429994in}{2.521898in}}%
\pgfpathlineto{\pgfqpoint{2.439959in}{2.445307in}}%
\pgfpathlineto{\pgfqpoint{2.449923in}{2.631364in}}%
\pgfpathlineto{\pgfqpoint{2.459888in}{2.503660in}}%
\pgfpathlineto{\pgfqpoint{2.469853in}{2.468995in}}%
\pgfpathlineto{\pgfqpoint{2.479817in}{2.510485in}}%
\pgfpathlineto{\pgfqpoint{2.489782in}{2.563935in}}%
\pgfpathlineto{\pgfqpoint{2.499746in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{2.509711in}{2.487360in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{2.489639in}}%
\pgfpathlineto{\pgfqpoint{2.529640in}{2.537447in}}%
\pgfpathlineto{\pgfqpoint{2.539605in}{2.487674in}}%
\pgfpathlineto{\pgfqpoint{2.549569in}{2.553126in}}%
\pgfpathlineto{\pgfqpoint{2.559534in}{2.451421in}}%
\pgfpathlineto{\pgfqpoint{2.569498in}{2.610395in}}%
\pgfpathlineto{\pgfqpoint{2.579463in}{2.421890in}}%
\pgfpathlineto{\pgfqpoint{2.589428in}{2.522983in}}%
\pgfpathlineto{\pgfqpoint{2.599392in}{2.504107in}}%
\pgfpathlineto{\pgfqpoint{2.609357in}{2.415145in}}%
\pgfpathlineto{\pgfqpoint{2.619321in}{2.518372in}}%
\pgfpathlineto{\pgfqpoint{2.629286in}{2.568746in}}%
\pgfpathlineto{\pgfqpoint{2.639251in}{2.502116in}}%
\pgfpathlineto{\pgfqpoint{2.649215in}{2.574285in}}%
\pgfpathlineto{\pgfqpoint{2.659180in}{2.523677in}}%
\pgfpathlineto{\pgfqpoint{2.669144in}{2.617843in}}%
\pgfpathlineto{\pgfqpoint{2.679109in}{2.437122in}}%
\pgfpathlineto{\pgfqpoint{2.689074in}{2.521080in}}%
\pgfpathlineto{\pgfqpoint{2.699038in}{2.534658in}}%
\pgfpathlineto{\pgfqpoint{2.709003in}{2.485916in}}%
\pgfpathlineto{\pgfqpoint{2.718967in}{2.678137in}}%
\pgfpathlineto{\pgfqpoint{2.728932in}{2.484667in}}%
\pgfpathlineto{\pgfqpoint{2.738897in}{2.410419in}}%
\pgfpathlineto{\pgfqpoint{2.748861in}{2.515011in}}%
\pgfpathlineto{\pgfqpoint{2.758826in}{2.568617in}}%
\pgfpathlineto{\pgfqpoint{2.768790in}{2.473033in}}%
\pgfpathlineto{\pgfqpoint{2.778755in}{2.462210in}}%
\pgfpathlineto{\pgfqpoint{2.788720in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{2.798684in}{2.389902in}}%
\pgfpathlineto{\pgfqpoint{2.808649in}{2.446834in}}%
\pgfpathlineto{\pgfqpoint{2.818613in}{2.439150in}}%
\pgfpathlineto{\pgfqpoint{2.828578in}{2.606115in}}%
\pgfpathlineto{\pgfqpoint{2.838542in}{2.444305in}}%
\pgfpathlineto{\pgfqpoint{2.848507in}{2.449717in}}%
\pgfpathlineto{\pgfqpoint{2.858472in}{2.451366in}}%
\pgfpathlineto{\pgfqpoint{2.868436in}{2.457869in}}%
\pgfpathlineto{\pgfqpoint{2.878401in}{2.467620in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{2.394834in}}%
\pgfpathlineto{\pgfqpoint{2.898330in}{2.429704in}}%
\pgfpathlineto{\pgfqpoint{2.908295in}{2.361639in}}%
\pgfpathlineto{\pgfqpoint{2.918259in}{2.402358in}}%
\pgfpathlineto{\pgfqpoint{2.928224in}{2.460855in}}%
\pgfpathlineto{\pgfqpoint{2.938188in}{2.461600in}}%
\pgfpathlineto{\pgfqpoint{2.948153in}{2.412583in}}%
\pgfpathlineto{\pgfqpoint{2.958118in}{2.368803in}}%
\pgfpathlineto{\pgfqpoint{2.968082in}{2.450424in}}%
\pgfpathlineto{\pgfqpoint{2.978047in}{2.567859in}}%
\pgfpathlineto{\pgfqpoint{2.988011in}{2.437409in}}%
\pgfpathlineto{\pgfqpoint{2.997976in}{2.478310in}}%
\pgfpathlineto{\pgfqpoint{3.007941in}{2.446160in}}%
\pgfpathlineto{\pgfqpoint{3.017905in}{2.405659in}}%
\pgfpathlineto{\pgfqpoint{3.027870in}{2.434994in}}%
\pgfpathlineto{\pgfqpoint{3.037834in}{2.361831in}}%
\pgfpathlineto{\pgfqpoint{3.047799in}{2.369269in}}%
\pgfpathlineto{\pgfqpoint{3.057764in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{3.067728in}{2.403161in}}%
\pgfpathlineto{\pgfqpoint{3.077693in}{2.480775in}}%
\pgfpathlineto{\pgfqpoint{3.087657in}{2.336619in}}%
\pgfpathlineto{\pgfqpoint{3.097622in}{2.368025in}}%
\pgfpathlineto{\pgfqpoint{3.107587in}{2.416976in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.347809in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.347809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117551in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{2.279782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755285in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.253515in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253515in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253515in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.751744in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751744in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751744in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.249974in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.249974in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249974in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.249974in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.748204in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748204in}{2.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.748204in,y=2.153393in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751744in,y=1.986726in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.562757in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.562757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{2.562757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=2.519354in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.866297in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.866297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{2.866297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=2.822894in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{3.169837in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.169837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{3.169837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=3.126434in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{3.473377in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.473377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{3.473377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=3.429974in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409183in,y=2.904998in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Learning Rate (×10$^{-4}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{2.279782in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.682353,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765250in}{3.473377in}}%
\pgfpathlineto{\pgfqpoint{3.795143in}{3.473377in}}%
\pgfpathlineto{\pgfqpoint{3.805108in}{3.471859in}}%
\pgfpathlineto{\pgfqpoint{3.825037in}{3.471859in}}%
\pgfpathlineto{\pgfqpoint{3.835002in}{3.470341in}}%
\pgfpathlineto{\pgfqpoint{3.844966in}{3.470341in}}%
\pgfpathlineto{\pgfqpoint{3.854931in}{3.468824in}}%
\pgfpathlineto{\pgfqpoint{3.864896in}{3.468824in}}%
\pgfpathlineto{\pgfqpoint{3.884825in}{3.465788in}}%
\pgfpathlineto{\pgfqpoint{3.894789in}{3.465788in}}%
\pgfpathlineto{\pgfqpoint{3.984471in}{3.452129in}}%
\pgfpathlineto{\pgfqpoint{3.994435in}{3.449093in}}%
\pgfpathlineto{\pgfqpoint{4.014365in}{3.446058in}}%
\pgfpathlineto{\pgfqpoint{4.024329in}{3.443023in}}%
\pgfpathlineto{\pgfqpoint{4.034294in}{3.441505in}}%
\pgfpathlineto{\pgfqpoint{4.044258in}{3.438470in}}%
\pgfpathlineto{\pgfqpoint{4.054223in}{3.436952in}}%
\pgfpathlineto{\pgfqpoint{4.084117in}{3.427846in}}%
\pgfpathlineto{\pgfqpoint{4.094081in}{3.426328in}}%
\pgfpathlineto{\pgfqpoint{4.163833in}{3.405080in}}%
\pgfpathlineto{\pgfqpoint{4.173798in}{3.400527in}}%
\pgfpathlineto{\pgfqpoint{4.203692in}{3.391421in}}%
\pgfpathlineto{\pgfqpoint{4.213656in}{3.386868in}}%
\pgfpathlineto{\pgfqpoint{4.223621in}{3.383832in}}%
\pgfpathlineto{\pgfqpoint{4.233586in}{3.379279in}}%
\pgfpathlineto{\pgfqpoint{4.243550in}{3.376244in}}%
\pgfpathlineto{\pgfqpoint{4.263479in}{3.367138in}}%
\pgfpathlineto{\pgfqpoint{4.273444in}{3.364102in}}%
\pgfpathlineto{\pgfqpoint{4.303338in}{3.350443in}}%
\pgfpathlineto{\pgfqpoint{4.313302in}{3.347408in}}%
\pgfpathlineto{\pgfqpoint{4.363125in}{3.324642in}}%
\pgfpathlineto{\pgfqpoint{4.373090in}{3.318571in}}%
\pgfpathlineto{\pgfqpoint{4.402984in}{3.304912in}}%
\pgfpathlineto{\pgfqpoint{4.412948in}{3.298841in}}%
\pgfpathlineto{\pgfqpoint{4.432877in}{3.289735in}}%
\pgfpathlineto{\pgfqpoint{4.442842in}{3.283664in}}%
\pgfpathlineto{\pgfqpoint{4.452807in}{3.279111in}}%
\pgfpathlineto{\pgfqpoint{4.462771in}{3.273040in}}%
\pgfpathlineto{\pgfqpoint{4.472736in}{3.268487in}}%
\pgfpathlineto{\pgfqpoint{4.492665in}{3.256346in}}%
\pgfpathlineto{\pgfqpoint{4.502630in}{3.251792in}}%
\pgfpathlineto{\pgfqpoint{4.532523in}{3.233580in}}%
\pgfpathlineto{\pgfqpoint{4.542488in}{3.229027in}}%
\pgfpathlineto{\pgfqpoint{4.622205in}{3.180461in}}%
\pgfpathlineto{\pgfqpoint{4.632169in}{3.172872in}}%
\pgfpathlineto{\pgfqpoint{4.672028in}{3.148589in}}%
\pgfpathlineto{\pgfqpoint{4.681992in}{3.141000in}}%
\pgfpathlineto{\pgfqpoint{4.701922in}{3.128859in}}%
\pgfpathlineto{\pgfqpoint{4.711886in}{3.121270in}}%
\pgfpathlineto{\pgfqpoint{4.721851in}{3.115199in}}%
\pgfpathlineto{\pgfqpoint{4.731815in}{3.107611in}}%
\pgfpathlineto{\pgfqpoint{4.741780in}{3.101540in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{3.093952in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{3.087881in}}%
\pgfpathlineto{\pgfqpoint{4.771674in}{3.080292in}}%
\pgfpathlineto{\pgfqpoint{4.781638in}{3.074222in}}%
\pgfpathlineto{\pgfqpoint{4.801567in}{3.059045in}}%
\pgfpathlineto{\pgfqpoint{4.811532in}{3.052974in}}%
\pgfpathlineto{\pgfqpoint{4.841426in}{3.030208in}}%
\pgfpathlineto{\pgfqpoint{4.851390in}{3.024137in}}%
\pgfpathlineto{\pgfqpoint{4.891249in}{2.993783in}}%
\pgfpathlineto{\pgfqpoint{4.901213in}{2.987713in}}%
\pgfpathlineto{\pgfqpoint{5.030753in}{2.889062in}}%
\pgfpathlineto{\pgfqpoint{5.040718in}{2.879956in}}%
\pgfpathlineto{\pgfqpoint{5.100505in}{2.834425in}}%
\pgfpathlineto{\pgfqpoint{5.110470in}{2.825319in}}%
\pgfpathlineto{\pgfqpoint{5.160293in}{2.787376in}}%
\pgfpathlineto{\pgfqpoint{5.170257in}{2.778270in}}%
\pgfpathlineto{\pgfqpoint{5.200151in}{2.755505in}}%
\pgfpathlineto{\pgfqpoint{5.210116in}{2.746398in}}%
\pgfpathlineto{\pgfqpoint{5.249974in}{2.716044in}}%
\pgfpathlineto{\pgfqpoint{5.259939in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{5.289833in}{2.684173in}}%
\pgfpathlineto{\pgfqpoint{5.299797in}{2.675066in}}%
\pgfpathlineto{\pgfqpoint{5.329691in}{2.652301in}}%
\pgfpathlineto{\pgfqpoint{5.339656in}{2.643195in}}%
\pgfpathlineto{\pgfqpoint{5.389478in}{2.605252in}}%
\pgfpathlineto{\pgfqpoint{5.399443in}{2.596146in}}%
\pgfpathlineto{\pgfqpoint{5.459231in}{2.550615in}}%
\pgfpathlineto{\pgfqpoint{5.469195in}{2.541509in}}%
\pgfpathlineto{\pgfqpoint{5.598735in}{2.442858in}}%
\pgfpathlineto{\pgfqpoint{5.608700in}{2.436788in}}%
\pgfpathlineto{\pgfqpoint{5.648558in}{2.406434in}}%
\pgfpathlineto{\pgfqpoint{5.658523in}{2.400363in}}%
\pgfpathlineto{\pgfqpoint{5.688416in}{2.377597in}}%
\pgfpathlineto{\pgfqpoint{5.698381in}{2.371526in}}%
\pgfpathlineto{\pgfqpoint{5.718310in}{2.356349in}}%
\pgfpathlineto{\pgfqpoint{5.728275in}{2.350279in}}%
\pgfpathlineto{\pgfqpoint{5.738239in}{2.342690in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.336619in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.336619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748204in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{2.279782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{3.530214in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{3.530214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.547989in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547989in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547989in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{160}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.287476in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.287476in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287476in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287476in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{180}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.026964in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.026964in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026964in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026964in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121092in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.747545in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{0.747545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{0.747545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934008in, y=0.704143in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{1.004312in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.004312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{1.004312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934008in, y=0.960909in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{1.261079in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.261079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{1.261079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934008in, y=1.217676in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{1.517845in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.517845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124632in}{1.517845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934008in, y=1.474443in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878452in,y=1.129383in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss (×10$^{-2}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.600000,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215220in}{0.852152in}}%
\pgfpathlineto{\pgfqpoint{1.252194in}{1.045446in}}%
\pgfpathlineto{\pgfqpoint{1.289168in}{0.882451in}}%
\pgfpathlineto{\pgfqpoint{1.326143in}{0.886122in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{0.894236in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.944537in}}%
\pgfpathlineto{\pgfqpoint{1.437066in}{0.819825in}}%
\pgfpathlineto{\pgfqpoint{1.474040in}{1.021901in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{0.792968in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{0.873207in}}%
\pgfpathlineto{\pgfqpoint{1.584963in}{1.075668in}}%
\pgfpathlineto{\pgfqpoint{1.621938in}{0.895443in}}%
\pgfpathlineto{\pgfqpoint{1.658912in}{0.773453in}}%
\pgfpathlineto{\pgfqpoint{1.695886in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{1.732861in}{0.804727in}}%
\pgfpathlineto{\pgfqpoint{1.769835in}{0.795227in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{0.915933in}}%
\pgfpathlineto{\pgfqpoint{1.843784in}{0.984772in}}%
\pgfpathlineto{\pgfqpoint{1.880758in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{1.917733in}{0.787986in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{0.967697in}}%
\pgfpathlineto{\pgfqpoint{1.991681in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{2.028656in}{0.871795in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{0.772811in}}%
\pgfpathlineto{\pgfqpoint{2.102605in}{0.758946in}}%
\pgfpathlineto{\pgfqpoint{2.139579in}{0.851099in}}%
\pgfpathlineto{\pgfqpoint{2.176553in}{0.743026in}}%
\pgfpathlineto{\pgfqpoint{2.213528in}{0.885789in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{0.959532in}}%
\pgfpathlineto{\pgfqpoint{2.287476in}{0.804060in}}%
\pgfpathlineto{\pgfqpoint{2.324451in}{0.713678in}}%
\pgfpathlineto{\pgfqpoint{2.361425in}{0.660450in}}%
\pgfpathlineto{\pgfqpoint{2.398400in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.435374in}{0.869561in}}%
\pgfpathlineto{\pgfqpoint{2.472348in}{0.690132in}}%
\pgfpathlineto{\pgfqpoint{2.509323in}{0.701969in}}%
\pgfpathlineto{\pgfqpoint{2.546297in}{0.748881in}}%
\pgfpathlineto{\pgfqpoint{2.583271in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{2.620246in}{0.758304in}}%
\pgfpathlineto{\pgfqpoint{2.657220in}{0.720071in}}%
\pgfpathlineto{\pgfqpoint{2.694195in}{0.734091in}}%
\pgfpathlineto{\pgfqpoint{2.731169in}{0.622577in}}%
\pgfpathlineto{\pgfqpoint{2.768143in}{0.662248in}}%
\pgfpathlineto{\pgfqpoint{2.805118in}{0.738353in}}%
\pgfpathlineto{\pgfqpoint{2.842092in}{0.650873in}}%
\pgfpathlineto{\pgfqpoint{2.879066in}{0.620574in}}%
\pgfpathlineto{\pgfqpoint{2.916041in}{0.661092in}}%
\pgfpathlineto{\pgfqpoint{2.953015in}{0.606889in}}%
\pgfpathlineto{\pgfqpoint{2.989990in}{0.625992in}}%
\pgfpathlineto{\pgfqpoint{3.026964in}{0.671594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215220in}{1.139680in}}%
\pgfpathlineto{\pgfqpoint{1.252194in}{0.910053in}}%
\pgfpathlineto{\pgfqpoint{1.289168in}{1.161967in}}%
\pgfpathlineto{\pgfqpoint{1.326143in}{0.977146in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.357443in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.742282in}}%
\pgfpathlineto{\pgfqpoint{1.437066in}{0.968724in}}%
\pgfpathlineto{\pgfqpoint{1.474040in}{1.013838in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{0.863655in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{1.697762in}}%
\pgfpathlineto{\pgfqpoint{1.584963in}{0.860215in}}%
\pgfpathlineto{\pgfqpoint{1.621938in}{0.686076in}}%
\pgfpathlineto{\pgfqpoint{1.658912in}{0.949415in}}%
\pgfpathlineto{\pgfqpoint{1.695886in}{1.139166in}}%
\pgfpathlineto{\pgfqpoint{1.732861in}{0.829043in}}%
\pgfpathlineto{\pgfqpoint{1.769835in}{0.801441in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{0.794611in}}%
\pgfpathlineto{\pgfqpoint{1.843784in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{1.880758in}{0.764415in}}%
\pgfpathlineto{\pgfqpoint{1.917733in}{0.746827in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{1.301083in}}%
\pgfpathlineto{\pgfqpoint{1.991681in}{0.758561in}}%
\pgfpathlineto{\pgfqpoint{2.028656in}{0.771168in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{0.775071in}}%
\pgfpathlineto{\pgfqpoint{2.102605in}{0.790734in}}%
\pgfpathlineto{\pgfqpoint{2.139579in}{0.815075in}}%
\pgfpathlineto{\pgfqpoint{2.176553in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{2.213528in}{0.726003in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{0.598955in}}%
\pgfpathlineto{\pgfqpoint{2.287476in}{0.670361in}}%
\pgfpathlineto{\pgfqpoint{2.324451in}{0.798077in}}%
\pgfpathlineto{\pgfqpoint{2.361425in}{0.799926in}}%
\pgfpathlineto{\pgfqpoint{2.398400in}{0.690389in}}%
\pgfpathlineto{\pgfqpoint{2.435374in}{0.610612in}}%
\pgfpathlineto{\pgfqpoint{2.472348in}{0.772837in}}%
\pgfpathlineto{\pgfqpoint{2.509323in}{1.136162in}}%
\pgfpathlineto{\pgfqpoint{2.546297in}{0.742924in}}%
\pgfpathlineto{\pgfqpoint{2.583271in}{0.842986in}}%
\pgfpathlineto{\pgfqpoint{2.620246in}{0.762849in}}%
\pgfpathlineto{\pgfqpoint{2.657220in}{0.676729in}}%
\pgfpathlineto{\pgfqpoint{2.694195in}{0.737557in}}%
\pgfpathlineto{\pgfqpoint{2.731169in}{0.599263in}}%
\pgfpathlineto{\pgfqpoint{2.768143in}{0.611382in}}%
\pgfpathlineto{\pgfqpoint{2.805118in}{0.722973in}}%
\pgfpathlineto{\pgfqpoint{2.842092in}{0.671902in}}%
\pgfpathlineto{\pgfqpoint{2.879066in}{0.849610in}}%
\pgfpathlineto{\pgfqpoint{2.916041in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{2.953015in}{0.609328in}}%
\pgfpathlineto{\pgfqpoint{2.989990in}{0.699273in}}%
\pgfpathlineto{\pgfqpoint{3.026964in}{0.577463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117551in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{0.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124632in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741840in}{1.443615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.826251in}{1.015937in}}{\pgfqpoint{2.908256in}{0.600447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923101in}{0.654342in}}%
\pgfpathlineto{\pgfqpoint{2.908256in}{0.600447in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{0.644660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290657in}{1.471266in}}%
\pgfpathlineto{\pgfqpoint{3.117551in}{1.471266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.161301in}{1.471266in}}{\pgfqpoint{3.161301in}{1.515016in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{1.754600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.161301in}{1.798350in}}{\pgfqpoint{3.117551in}{1.798350in}}%
\pgfpathlineto{\pgfqpoint{2.290657in}{1.798350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246907in}{1.798350in}}{\pgfqpoint{2.246907in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{2.246907in}{1.515016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246907in}{1.471266in}}{\pgfqpoint{2.290657in}{1.471266in}}%
\pgfpathlineto{\pgfqpoint{2.290657in}{1.471266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290657in, y=1.667794in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best: 0.012735}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526949in, y=1.539322in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch 197}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124632in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.009861in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.015955in}{-0.005184in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.016776in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.015955in}{-0.005184in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.009861in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916041in}{0.561005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.556863,0.266667,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.266667,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718310in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{5.718310in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{5.718310in}{0.504167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755285in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.253515in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253515in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253515in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.751744in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{4.751744in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751744in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751744in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.249974in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.249974in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249974in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.249974in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748204in}{0.504167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.748204in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751744in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.526230in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.526230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{0.526230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=0.482827in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.799294in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.799294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{0.799294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=0.755892in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{1.072359in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.072359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{1.072359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=1.028956in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{1.345424in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.345424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{1.345424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=1.302021in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{1.618488in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.618488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755285in}{1.618488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464738in, y=1.575086in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409183in,y=1.129383in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best Validation Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.755285in}{0.504167in}}{\pgfqpoint{1.992919in}{1.250433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.266667,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765250in}{1.697762in}}%
\pgfpathlineto{\pgfqpoint{3.775214in}{1.143891in}}%
\pgfpathlineto{\pgfqpoint{3.785179in}{0.924066in}}%
\pgfpathlineto{\pgfqpoint{3.795143in}{0.771554in}}%
\pgfpathlineto{\pgfqpoint{3.805108in}{0.771554in}}%
\pgfpathlineto{\pgfqpoint{3.815073in}{0.737047in}}%
\pgfpathlineto{\pgfqpoint{3.825037in}{0.737047in}}%
\pgfpathlineto{\pgfqpoint{3.835002in}{0.721676in}}%
\pgfpathlineto{\pgfqpoint{3.844966in}{0.693337in}}%
\pgfpathlineto{\pgfqpoint{3.854931in}{0.691488in}}%
\pgfpathlineto{\pgfqpoint{3.864896in}{0.691488in}}%
\pgfpathlineto{\pgfqpoint{3.874860in}{0.689465in}}%
\pgfpathlineto{\pgfqpoint{3.934648in}{0.689465in}}%
\pgfpathlineto{\pgfqpoint{3.944612in}{0.667909in}}%
\pgfpathlineto{\pgfqpoint{4.034294in}{0.667909in}}%
\pgfpathlineto{\pgfqpoint{4.044258in}{0.647247in}}%
\pgfpathlineto{\pgfqpoint{4.123975in}{0.647247in}}%
\pgfpathlineto{\pgfqpoint{4.133940in}{0.625631in}}%
\pgfpathlineto{\pgfqpoint{4.193727in}{0.625631in}}%
\pgfpathlineto{\pgfqpoint{4.203692in}{0.625172in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{0.625172in}}%
\pgfpathlineto{\pgfqpoint{4.263479in}{0.616803in}}%
\pgfpathlineto{\pgfqpoint{4.512594in}{0.616803in}}%
\pgfpathlineto{\pgfqpoint{4.522559in}{0.607106in}}%
\pgfpathlineto{\pgfqpoint{4.632169in}{0.607106in}}%
\pgfpathlineto{\pgfqpoint{4.642134in}{0.586946in}}%
\pgfpathlineto{\pgfqpoint{4.970966in}{0.586946in}}%
\pgfpathlineto{\pgfqpoint{4.980930in}{0.586416in}}%
\pgfpathlineto{\pgfqpoint{5.060647in}{0.586416in}}%
\pgfpathlineto{\pgfqpoint{5.070611in}{0.582260in}}%
\pgfpathlineto{\pgfqpoint{5.200151in}{0.582260in}}%
\pgfpathlineto{\pgfqpoint{5.210116in}{0.576788in}}%
\pgfpathlineto{\pgfqpoint{5.230045in}{0.576788in}}%
\pgfpathlineto{\pgfqpoint{5.240010in}{0.575313in}}%
\pgfpathlineto{\pgfqpoint{5.359585in}{0.575313in}}%
\pgfpathlineto{\pgfqpoint{5.369549in}{0.574306in}}%
\pgfpathlineto{\pgfqpoint{5.419372in}{0.574306in}}%
\pgfpathlineto{\pgfqpoint{5.429337in}{0.570166in}}%
\pgfpathlineto{\pgfqpoint{5.528983in}{0.570166in}}%
\pgfpathlineto{\pgfqpoint{5.538947in}{0.565040in}}%
\pgfpathlineto{\pgfqpoint{5.708345in}{0.565040in}}%
\pgfpathlineto{\pgfqpoint{5.718310in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.561005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{0.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755285in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{5.748204in}{1.754600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127778in}{3.704516in}}%
\pgfpathlineto{\pgfqpoint{6.428602in}{3.704516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.491102in}{3.704516in}}{\pgfqpoint{6.491102in}{3.767016in}}%
\pgfpathlineto{\pgfqpoint{6.491102in}{3.978822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.491102in}{4.041322in}}{\pgfqpoint{6.428602in}{4.041322in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{4.041322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.065278in}{4.041322in}}{\pgfqpoint{0.065278in}{3.978822in}}%
\pgfpathlineto{\pgfqpoint{0.065278in}{3.767016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.065278in}{3.704516in}}{\pgfqpoint{0.127778in}{3.704516in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{3.704516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.732294in}}%
\pgfpathlineto{\pgfqpoint{6.400825in}{3.732294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.463325in}{3.732294in}}{\pgfqpoint{6.463325in}{3.794794in}}%
\pgfpathlineto{\pgfqpoint{6.463325in}{4.006600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.463325in}{4.069100in}}{\pgfqpoint{6.400825in}{4.069100in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{4.069100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.037500in}{4.069100in}}{\pgfqpoint{0.037500in}{4.006600in}}%
\pgfpathlineto{\pgfqpoint{0.037500in}{3.794794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.037500in}{3.732294in}}{\pgfqpoint{0.100000in}{3.732294in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.732294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.600000,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{0.275000in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{3.912850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500000in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Train loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297720in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{1.422720in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{1.547720in}{3.912850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647720in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.682353,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719917in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{2.844917in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{2.969917in}{3.912850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069917in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Learning rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.009861in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.015955in}{-0.005184in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.016776in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.015955in}{-0.005184in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.009861in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203920in}{3.901912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428920in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final best}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.266667,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245303in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{5.370303in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{5.495303in}{3.912850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.595303in,y=3.869100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Running best}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

